Data-Driven Predictive Control for Linear Parameter-Varying Systems

Based on the extension of the behavioral theory and the Fundamental Lemma for Linear Parameter-Varying (LPV) systems, this paper introduces a Data-driven Predictive Control (DPC) scheme capable to ensure reference tracking and satisfaction of Input-Output (IO) constraints for an unknown system under the conditions that (i) the system can be represented in an LPV form and (ii) an informative data-set containing measured IO and scheduling trajectories of the system is available. It is shown that if the data set satisfies a persistence of excitation condition, then a data-driven LPV predictor of future trajectories of the system can be constructed from the IO data set and online measured data. The approach represents the first step towards a DPC solution for nonlinear and time-varying systems due to the potential of the LPV framework to represent them. Two illustrative examples, including reference tracking control of a nonlinear system, are provided to demonstrate that the data-based LPV-DPC scheme, achieves similar performance as LPV model-based predictive control.

==> figures/res_example1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.75294,0.00392}%
\definecolor{mycolor2}{rgb}{0.00000,0.29412,0.35294}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.771cm,
height=0.899cm,
at={(0cm,4.101cm)},
scale only axis,
xmin=0,
xmax=30,
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ (rad.)},
xticklabels={,,},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray]
  table[row sep=crcr]{%
1	1\\
30	1\\
};
%\addlegendentry{data1}

\addplot [color=lightgray]
  table[row sep=crcr]{%
1	-1\\
30	-1\\
};
%\addlegendentry{data2}

\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	1\\
8	0.5\\
12	-0.5\\
16	1\\
23	-1\\
26	0\\
30	0\\
};
%\addlegendentry{data3}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.992490101079404\\
4	0.997323706630727\\
6	0.998390198072414\\
7	0.993896626958289\\
8	0.486161059059459\\
9	0.495093018866392\\
10	0.498880644990361\\
11	0.500274010936739\\
12	-0.499998555138021\\
13	-0.493173386768618\\
14	-0.489554067809809\\
15	-0.497729769782506\\
16	0.999271728009674\\
17	0.976697345430587\\
18	0.99999999995832\\
19	0.648990787808497\\
20	0.663411403294646\\
21	0.996772185054599\\
22	0.996739766633958\\
23	-0.992425931521776\\
24	-0.938651742980376\\
25	-0.819895628766151\\
26	0.00495862248372703\\
27	0.000274253935369728\\
30	-3.81089987904204e-05\\
};
%\addlegendentry{data4}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.99249010196267\\
4	0.997323655619414\\
6	0.99839018642469\\
7	0.993896629294088\\
8	0.486161058688587\\
9	0.495093017364646\\
10	0.498880648729546\\
11	0.500274018250611\\
12	-0.499998555038612\\
13	-0.493173387277558\\
14	-0.489554067882661\\
15	-0.497729769563257\\
16	0.999272328696915\\
17	0.976702537480605\\
18	0.999999999953072\\
19	0.648990628528338\\
20	0.663411251496594\\
21	0.996772184336411\\
22	0.996744348712216\\
23	-0.992425713974864\\
24	-0.938651724119907\\
25	-0.819895569368047\\
26	0.00495862240753198\\
27	0.000274253934687607\\
30	-3.8108998335673e-05\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=6.771cm,
height=0.899cm,
at={(0cm,2.734cm)},
scale only axis,
xmin=0,
xmax=30,
ymin=-11,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={$u$ (V)},
ytick={-10,0,10},
yticklabels={-10,0,10},
xticklabels={,,},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray]
  table[row sep=crcr]{%
1	10\\
30	10\\
};
%\addlegendentry{data1}

\addplot [color=lightgray]
  table[row sep=crcr]{%
1	-10\\
30	-10\\
};
%\addlegendentry{data2}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	0\\
2	6.78032484614527\\
3	7.07844212071135\\
4	3.41498671962441\\
5	3.95140805788865\\
6	5.78387090276741\\
7	8.14907612944755\\
8	7.55411659095123\\
9	3.18870355973603\\
10	1.55313814567321\\
11	-0.339500188360354\\
12	-3.0347376881827\\
13	-6.97576125353461\\
14	-6.11751887962001\\
15	1.15353464968395\\
16	3.23810622175179\\
17	4.83986268971843\\
18	6.5528119234405\\
19	9.99999999955736\\
20	7.70245168737482\\
21	3.55972655605274\\
22	-0.514523222291185\\
23	-4.01413957755546\\
24	-9.99999999955413\\
25	-7.60398307332899\\
26	-1.08304696704368\\
27	0.207475840381495\\
28	-0.0980700254856828\\
29	0.0625944184671461\\
30	0.0159705018414549\\
};
%\addlegendentry{data3}

\addplot[const plot, color=red, dashed] table[row sep=crcr] {%
1	0\\
2	6.78032485217942\\
3	7.07844197118916\\
4	3.41498661114511\\
5	3.95140799498697\\
6	5.78387090064868\\
7	8.14907613456293\\
8	7.55411658148509\\
9	3.18870356488755\\
10	1.55313816567254\\
11	-0.339500177556602\\
12	-3.03473768558841\\
13	-6.97576125494732\\
14	-6.11751887897396\\
15	1.15353601029191\\
16	3.23811759156078\\
17	4.8398690079367\\
18	6.55281444939967\\
19	9.99999999976627\\
20	7.70245145355188\\
21	3.55973611822476\\
22	-0.514517115256158\\
23	-4.01413552886167\\
24	-9.99999999659707\\
25	-7.60398292422435\\
26	-1.08304696607541\\
27	0.207475840164001\\
28	-0.0980700253789415\\
29	0.0625944184042346\\
30	0.0159705020318732\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=6.771cm,
height=0.899cm,
at={(0cm,1.367cm)},
scale only axis,
xmin=0,
xmax=30,
ymin=-0.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$p^1$},
xticklabels={,,},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.945503262094185\\
2	0.904508497187475\\
3	0.421782767479886\\
4	0.0244717418524232\\
5	0.146446609406727\\
6	0.654508497187475\\
7	0.993844170297567\\
8	0.793892626146238\\
9	0.273004750130227\\
10	0\\
11	0.273004750130227\\
12	0.793892626146235\\
13	0.993844170297567\\
14	0.654508497187475\\
15	0.146446609406727\\
16	0.0244717418524232\\
17	0.421782767479883\\
18	0.904508497187472\\
19	0.945503262094185\\
21	0.054496737905815\\
22	0.0954915028125249\\
23	0.578217232520114\\
24	0.975528258147577\\
25	0.853553390593273\\
26	0.345491502812528\\
27	0.00615582970243267\\
28	0.206107373853762\\
29	0.726995249869773\\
30	1\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=6.771cm,
height=0.899cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={sample $k$},
ymin=-0.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$p^2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.893976418630743\\
2	0.818135621484341\\
3	0.177900702942992\\
4	0.000598866149292832\\
5	0.0214466094067269\\
6	0.428381372890605\\
7	0.987726234834462\\
8	0.630265501849369\\
9	0.0745315935936688\\
10	0\\
11	0.0745315935936688\\
12	0.630265501849369\\
13	0.987726234834465\\
14	0.428381372890605\\
15	0.0214466094067269\\
16	0.000598866149292832\\
17	0.177900702942988\\
18	0.818135621484341\\
19	0.893976418630743\\
20	0.25\\
21	0.00296989444237639\\
22	0.00911862710939459\\
23	0.33433516798322\\
24	0.951655382444446\\
25	0.728553390593277\\
26	0.119364378515659\\
27	3.78942393268744e-05\\
28	0.0424802495568954\\
29	0.528522093333212\\
30	1\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/res_example1s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.75294,0.00392}%
\definecolor{mycolor2}{rgb}{0.00000,0.29412,0.35294}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.607cm,
height=1.588cm,
at={(0cm,4.412cm)},
scale only axis,
xmin=0,
xmax=30,
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
myylabel absolute=-35pt,
%ytick={0.94,0.97,1},
%yticklabels={0.94,0.97,1}
xticklabels={,,}
]
\addplot[const plot, color=lightgray] table[row sep=crcr] {%
1	1\\
30	1\\
};
%\addlegendentry{data1}

\addplot [color=lightgray]
  table[row sep=crcr]{%
1	-1\\
30	-1\\
};
%\addlegendentry{data2}

\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	0.5\\
8	-0.5\\
14	0.699999999999999\\
20	-0.699999999999999\\
25	0.800000000000001\\
30	0.800000000000001\\
};
%\addlegendentry{data3}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	0\\
3	0.27637948567261\\
4	0.40550453844228\\
5	0.428233305204042\\
6	0.433930946894577\\
7	0.431039892652272\\
8	-0.214803479256304\\
9	-0.285734582580965\\
10	-0.427210676657779\\
11	-0.431184895271315\\
12	-0.402138747342818\\
13	-0.444760625075375\\
14	0.368792380846546\\
15	0.488594825265231\\
16	0.612329697476898\\
17	0.599572382863862\\
18	0.535129643171487\\
19	0.47565951409732\\
20	-0.512272890056163\\
21	-0.546027016033552\\
22	-0.595097230401148\\
23	-0.627350345931266\\
24	-0.609666777610112\\
25	0.300584255536776\\
26	0.396876091340964\\
27	0.668611500106316\\
28	0.681868878853304\\
29	0.707690317357365\\
30	0.428624771349657\\
};
%\addlegendentry{data4}

\addplot[const plot, color=red, dashed] table[row sep=crcr] {%
1	0\\
3	0.276379485822915\\
4	0.405504542183952\\
5	0.42823330862938\\
6	0.433930951030646\\
7	0.431039895079227\\
8	-0.214803480935174\\
9	-0.285734584906546\\
10	-0.427210680437636\\
11	-0.431184899061062\\
12	-0.402138747171783\\
13	-0.444760624169962\\
14	0.368792380841022\\
15	0.488594820178101\\
16	0.612329697735422\\
17	0.599572384613797\\
18	0.535129646995959\\
19	0.475659529637074\\
20	-0.512272895971336\\
21	-0.546027015548901\\
22	-0.595097230451778\\
23	-0.627350345798167\\
24	-0.609666761153679\\
25	0.300584257884186\\
26	0.396876091029213\\
27	0.668611500839262\\
28	0.681868878493166\\
29	0.70769031896587\\
30	0.428624771352752\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=7.607cm,
height=1.588cm,
at={(0cm,2.206cm)},
scale only axis,
xmin=0,
xmax=30,
ymin=-6,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$u$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
myylabel absolute=-35pt,
%ytick={0.94,0.97,1},
%yticklabels={0.94,0.97,1}
xticklabels={,,}
]
\addplot[const plot, color=lightgray] table[row sep=crcr] {%
1	5\\
30	5\\
};
%\addlegendentry{data1}

\addplot [color=lightgray]
  table[row sep=crcr]{%
1	-5\\
30	-5\\
};
%\addlegendentry{data2}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	0\\
2	1.88812230130336\\
3	2.3547841521538\\
4	1.46018524217445\\
5	1.68548647607179\\
6	2.52123873590483\\
7	-0.254213081147341\\
8	-2.95971672852392\\
9	-2.03445627771563\\
10	-1.41458929433464\\
11	-1.79275053944409\\
12	-3.08804753647479\\
13	0.711575487398374\\
14	3.85914065218455\\
15	2.45161536380186\\
16	2.07249555324342\\
17	2.68406571540164\\
18	4.43683939536842\\
19	-0.228418287976918\\
20	-3.5045477795366\\
21	-2.15881695163331\\
22	-2.27145466070636\\
23	-3.31950276713247\\
24	0.615370601844699\\
25	4.73591977323967\\
26	3.51386024194328\\
27	2.24295963421057\\
28	2.87899477328549\\
29	3.19828579524939\\
30	3.40010406923088\\
};
%\addlegendentry{data3}

\addplot[const plot, color=red, dashed] table[row sep=crcr] {%
1	0\\
2	1.88812230233018\\
3	2.35478416400633\\
4	1.46018525506777\\
5	1.6854864910749\\
6	2.52123875261314\\
7	-0.254213086662254\\
8	-2.95971675288008\\
9	-2.03445629510305\\
10	-1.41458930682089\\
11	-1.79275054574183\\
12	-3.08804753335023\\
13	0.71157549183912\\
14	3.85914063225048\\
15	2.4516153535145\\
16	2.07249555649752\\
17	2.68406572942936\\
18	4.43683950923961\\
19	-0.228418211067503\\
20	-3.50454777920456\\
21	-2.15881695233102\\
22	-2.27145465976086\\
23	-3.31950270698732\\
24	0.615370669112121\\
25	4.7359197961533\\
26	3.5138602466195\\
27	2.2429596339179\\
28	2.87899477737255\\
29	3.19828579643405\\
30	3.40010406724463\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=7.607cm,
height=1.588cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={sample $k$},
ymin=-0.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$p$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
myylabel absolute=-35pt,
%ytick={0.94,0.97,1},
%yticklabels={0.94,0.97,1}
]
\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	0.945503262094185\\
2	0.904508497187475\\
3	0.421782767479886\\
4	0.0244717418524232\\
5	0.146446609406727\\
6	0.654508497187475\\
7	0.993844170297567\\
8	0.793892626146238\\
9	0.273004750130227\\
10	0\\
11	0.273004750130227\\
12	0.793892626146235\\
13	0.993844170297567\\
14	0.654508497187475\\
15	0.146446609406727\\
16	0.0244717418524232\\
17	0.421782767479883\\
18	0.904508497187472\\
19	0.945503262094185\\
20	0.5\\
21	0.054496737905815\\
22	0.0954915028125249\\
23	0.578217232520114\\
24	0.975528258147577\\
25	0.853553390593273\\
26	0.345491502812528\\
27	0.00615582970243267\\
28	0.206107373853762\\
29	0.726995249869773\\
30	1\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/res_unbaldisc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.75294,0.00392}%
\definecolor{mycolor2}{rgb}{0.00000,0.29412,0.35294}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.771cm,
height=0.899cm,
at={(0cm,4.101cm)},
scale only axis,
xmin=0,
xmax=19.875,
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ (rad.)},
xticklabels={,,},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray]
  table[row sep=crcr]{%
0	1\\
19.875	1\\
};
%\addlegendentry{data1}

\addplot [color=lightgray]
  table[row sep=crcr]{%
0	-1\\
19.875	-1\\
};
%\addlegendentry{data2}

\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
0	0\\
4.05	-0.5\\
8.025	0.899999999999999\\
12.075	-0.5\\
16.05	0\\
19.875	0\\
};
%\addlegendentry{data3}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-0.899999999999999\\
0.0749999999999993	-0.879937555503016\\
0.149999999999999	-0.823029481802063\\
0.225000000000001	-0.733887036568323\\
0.300000000000001	-0.61675751823277\\
0.375	-0.48574004933392\\
0.449999999999999	-0.360711034790814\\
0.524999999999999	-0.251043848200858\\
0.600000000000001	-0.159294862378282\\
0.675000000000001	-0.0871339523146908\\
0.75	-0.0339917920949731\\
0.824999999999999	0.00267025594260772\\
0.899999999999999	0.0257273045277735\\
0.975000000000001	0.0380812229920942\\
1.05	0.0425924469248002\\
1.125	0.0417566790632975\\
1.2	0.037592905057398\\
1.35	0.0251780810691002\\
1.5	0.013223291488309\\
1.575	0.00849604516960412\\
1.65	0.0047604976679132\\
1.8	4.26301304123911e-05\\
1.95	-0.00186487240532784\\
2.175	-0.00192094475887217\\
2.925	9.0990082590281e-05\\
3.675	6.45138311128335e-06\\
3.75	-0.0134245858133788\\
3.825	-0.0536455755126823\\
3.9	-0.115463818214238\\
4.05	-0.260590340657632\\
4.125	-0.326435596584979\\
4.2	-0.382527447779957\\
4.275	-0.42765587711116\\
4.35	-0.461786080421881\\
4.425	-0.485998133472993\\
4.5	-0.501856448993472\\
4.575	-0.511026599129053\\
4.65	-0.515158062875162\\
4.725	-0.515744986995252\\
4.8	-0.514033584971713\\
4.95	-0.507424351511467\\
5.1	-0.500437719152885\\
5.25	-0.495227464716496\\
5.4	-0.492168896171194\\
5.55	-0.490818756125808\\
5.85	-0.490741802434435\\
6.675	-0.491787606016072\\
7.65	-0.49172477060133\\
7.725	-0.472764518068846\\
7.8	-0.419016190243017\\
7.875	-0.334922889117202\\
7.95	-0.224608659994193\\
8.025	-0.0919025235343014\\
8.1	0.0596468079766979\\
8.25	0.393769485571511\\
8.325	0.541154430763406\\
8.4	0.663676197733786\\
8.475	0.761232553215848\\
8.55	0.833875832694936\\
8.625	0.884227540044844\\
8.7	0.916383101022756\\
8.775	0.934203690067861\\
8.85	0.941330962577247\\
8.925	0.941108267080004\\
9	0.936260108759623\\
9.075	0.928885303521337\\
9.225	0.912327028583558\\
9.3	0.904884923814471\\
9.375	0.898578637950017\\
9.45	0.893537002992982\\
9.525	0.889731478035568\\
9.6	0.88703725449751\\
9.75	0.884267180441661\\
9.9	0.883754174837687\\
10.35	0.885788971371539\\
10.8	0.886570745215636\\
11.7	0.886441150661426\\
11.775	0.866406702636361\\
11.85	0.809583709882393\\
11.925	0.720580226597871\\
12	0.603642158500062\\
12.075	0.462707736468033\\
12.15	0.301450602337976\\
12.225	0.127801583491419\\
12.3	-0.0386826197379584\\
12.375	-0.181903857520187\\
12.45	-0.299428927746888\\
12.525	-0.391225191084093\\
12.6	-0.457976294571136\\
12.675	-0.503080369278486\\
12.75	-0.530775382215715\\
12.825	-0.544943838645953\\
12.9	-0.549272634011594\\
12.975	-0.547032738216167\\
13.05	-0.540821475475269\\
13.35	-0.508198662256792\\
13.425	-0.502113520052557\\
13.5	-0.497356192839792\\
13.575	-0.493852862906547\\
13.725	-0.489948543964346\\
13.875	-0.488871696583601\\
14.175	-0.490060766309373\\
14.625	-0.491726599628148\\
15.45	-0.491744963347319\\
15.675	-0.491724259854603\\
15.75	-0.47829151753281\\
15.825	-0.438065851872476\\
15.9	-0.376249049610895\\
16.05	-0.231110985823097\\
16.125	-0.165238165856138\\
16.2	-0.109110607207018\\
16.275	-0.0639464863867367\\
16.35	-0.0297883178255276\\
16.425	-0.00556158606475066\\
16.5	0.0102962203393631\\
16.575	0.0194520100450859\\
16.65	0.0235585478442033\\
16.725	0.024114194053837\\
16.8	0.022369453282451\\
16.95	0.0157009099147949\\
17.1	0.00867705003457431\\
17.25	0.00345357972027927\\
17.4	0.000399040258010075\\
17.55	-0.000938753102158074\\
17.85	-0.000991531368910614\\
18.6	5.80800829652617e-05\\
19.875	-2.16242630557417e-06\\
};
%\addlegendentry{data4}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	-0.899999999999999\\
0.0749999999999993	-0.879937555525601\\
0.149999999999999	-0.823029481877533\\
0.225000000000001	-0.733887036670477\\
0.300000000000001	-0.616757492764204\\
0.375	-0.476434200895181\\
0.449999999999999	-0.330408852972813\\
0.524999999999999	-0.200894631431964\\
0.600000000000001	-0.0985407446855575\\
0.675000000000001	-0.0258353605028638\\
0.75	0.019807312918303\\
0.824999999999999	0.0435639252689732\\
0.899999999999999	0.0514090659566975\\
0.975000000000001	0.0489675577524338\\
1.05	0.0408970177021821\\
1.2	0.0205627276871105\\
1.275	0.0119157705711395\\
1.35	0.00528543820339422\\
1.425	0.000724903022732093\\
1.5	-0.00201635320423321\\
1.575	-0.00333078023139421\\
1.725	-0.00332404045996526\\
2.175	1.59810580342423e-05\\
2.625	0.000123612322028066\\
3.675	6.05092225214321e-07\\
3.75	-0.0150140109602468\\
3.825	-0.0598433923519863\\
3.9	-0.132841189077769\\
4.05	-0.309716856928958\\
4.125	-0.384778689697704\\
4.2	-0.442294167503441\\
4.275	-0.481840248079706\\
4.35	-0.505611188971731\\
4.425	-0.517018111820949\\
4.5	-0.5197137742962\\
4.575	-0.516995527306896\\
4.725	-0.505158871608476\\
4.8	-0.499170963709414\\
4.875	-0.494203849497403\\
4.95	-0.490501528070411\\
5.025	-0.488034013551662\\
5.175	-0.485999832494681\\
5.4	-0.486600447153069\\
5.775	-0.488166133441084\\
6.525	-0.488122313374124\\
7.65	-0.488127419164044\\
7.725	-0.469178291177855\\
7.8	-0.415461920286671\\
7.875	-0.33141930778665\\
7.95	-0.221172696479425\\
8.025	-0.088549365876311\\
8.1	0.0629038633221981\\
8.175	0.229919508647992\\
8.25	0.405533300326045\\
8.325	0.571537305995605\\
8.4	0.709012726493693\\
8.475	0.810707365945529\\
8.55	0.878414571851145\\
8.625	0.91794283143874\\
8.7	0.935812374605252\\
8.775	0.938720633797406\\
8.85	0.932564128598614\\
8.925	0.921981280040022\\
9.075	0.899450017880984\\
9.15	0.890630048929655\\
9.225	0.884150109179171\\
9.3	0.879899669198529\\
9.375	0.877514338820127\\
9.45	0.876531603101228\\
9.6	0.877010228646018\\
9.975	0.880304221784478\\
10.35	0.880713681015681\\
11.7	0.880484540880147\\
11.775	0.860465624966835\\
11.85	0.803683150757657\\
11.925	0.71474374091552\\
12	0.597892664893838\\
12.075	0.457067804103573\\
12.15	0.295942247368885\\
12.225	0.117948236462659\\
12.3	-0.0634176704478975\\
12.375	-0.226179287644268\\
12.45	-0.356046382805264\\
12.525	-0.449220981048946\\
12.6	-0.508493747977788\\
12.675	-0.540085335243145\\
12.75	-0.551354257181035\\
12.825	-0.549318544646567\\
12.9	-0.539847648236496\\
13.05	-0.514792395145474\\
13.125	-0.503900587152486\\
13.2	-0.495450437978704\\
13.275	-0.489560572029735\\
13.35	-0.485952807000594\\
13.425	-0.484156635057779\\
13.575	-0.483968747392385\\
14.1	-0.488323656575773\\
14.625	-0.488181339169564\\
15.675	-0.488128553825931\\
15.75	-0.473111118285221\\
15.825	-0.426608272773954\\
15.9	-0.349772225090508\\
15.975	-0.25772515201372\\
16.05	-0.169362450125817\\
16.125	-0.0951399351109394\\
16.2	-0.03919831153679\\
16.275	-0.00145352134722287\\
16.35	0.0206162634725864\\
16.425	0.0306029720138667\\
16.5	0.0322304123121597\\
16.575	0.0287926484507466\\
16.875	0.00545731444116271\\
16.95	0.00188305173143988\\
17.025	-0.000444099310321633\\
17.175	-0.00224327410334624\\
17.4	-0.0014849761483049\\
17.775	6.39962139636907e-05\\
18.6	-1.04830134795009e-05\\
19.875	3.69493662333298e-08\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=6.771cm,
height=0.899cm,
at={(0cm,2.734cm)},
scale only axis,
xmin=0,
xmax=19.875,
ymin=-0.3,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={$u$ (V)},
xticklabels={,,},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray]
  table[row sep=crcr]{%
0	0.25\\
19.875	0.25\\
};
%\addlegendentry{data1}

\addplot [color=lightgray]
  table[row sep=crcr]{%
0	-0.25\\
19.875	-0.25\\
};
%\addlegendentry{data2}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
0	0\\
0.0749999999999993	0.250000000320142\\
0.149999999999999	0.249999999995048\\
0.225000000000001	0.249999998781497\\
0.300000000000001	0.249999630421897\\
0.375	0.103115651380609\\
0.449999999999999	-0.00851683662564184\\
0.524999999999999	-0.0358219223934988\\
0.600000000000001	-0.0623765359286743\\
0.675000000000001	-0.0826641671904369\\
0.75	-0.0812512589117098\\
0.824999999999999	-0.073057269014182\\
0.899999999999999	-0.0638058423913499\\
0.975000000000001	-0.0516348322749032\\
1.05	-0.0389812475256974\\
1.125	-0.0279663968823769\\
1.2	-0.0185476745598727\\
1.275	-0.0108405507553613\\
1.35	-0.0050574813145019\\
1.425	-0.000973764483294559\\
1.5	0.00172178032327963\\
1.575	0.00327959472955541\\
1.65	0.00397521918624122\\
1.725	0.00407304690865118\\
1.8	0.00378180174999088\\
1.875	0.00326695242682717\\
1.95	0.00265649157207548\\
2.025	0.00203876980198103\\
2.1	0.00146967914571761\\
2.175	0.000981030064423294\\
2.25	0.00058600196829417\\
2.325	0.000284608642047601\\
2.4	6.87796247653694e-05\\
2.475	-7.40072312872542e-05\\
2.55	-0.000158078212383117\\
2.625	-0.000197621973970996\\
2.7	-0.000205495774928011\\
2.775	-0.000192608861471655\\
2.85	-0.000167684452964778\\
2.925	-0.000137297431876959\\
3	-0.000106090904210987\\
3.075	-7.70799538543088e-05\\
3.15	-5.19845833011345e-05\\
3.225	-3.15543648419236e-05\\
3.3	-1.58587081386941e-05\\
3.375	-4.52971841724548e-06\\
3.45	3.04571828024791e-06\\
3.525	7.5827774388415e-06\\
3.6	9.79912348597622e-06\\
3.675	1.03515753764327e-05\\
3.75	-0.194099459199027\\
3.825	-0.225455754224946\\
3.9	-0.170048210244079\\
3.975	-0.107688331144072\\
4.05	-0.0422673856172793\\
4.125	-0.0105178763327238\\
4.2	0.00666238753819925\\
4.275	0.01906133677074\\
4.35	0.0222315956980594\\
4.425	0.0192602359593472\\
4.5	0.0142610615876748\\
4.575	0.00783361595186705\\
4.65	0.000761495732188422\\
4.725	-0.00581904711348002\\
4.8	-0.0115272131696145\\
4.875	-0.0162733860128164\\
4.95	-0.0199635762632404\\
5.025	-0.0226495344486253\\
5.1	-0.024482137275804\\
5.175	-0.025613578989045\\
5.25	-0.0261979111707902\\
5.325	-0.0263867998261134\\
5.4	-0.0263094493837812\\
5.475	-0.0260692032636598\\
5.55	-0.0257466670981117\\
5.625	-0.0254002293389064\\
5.7	-0.0250685865794154\\
5.775	-0.024775074041397\\
5.85	-0.0245312501868646\\
5.925	-0.0243400680666461\\
6	-0.0241988269327216\\
6.075	-0.0241015003150942\\
6.15	-0.0240404478633032\\
6.225	-0.0240076891372532\\
6.3	-0.0239956987359875\\
6.375	-0.0239979104733621\\
6.45	-0.024008932184266\\
6.525	-0.0240245801070671\\
6.6	-0.0240418011323271\\
6.675	-0.0240585250794147\\
6.75	-0.0240734823085056\\
6.825	-0.0240860216561281\\
6.9	-0.0240959405802066\\
6.975	-0.0241033380552516\\
7.05	-0.0241084952960513\\
7.125	-0.0241117855941546\\
7.2	-0.0241136069051215\\
7.275	-0.0241143392550143\\
7.35	-0.0241143180309571\\
7.425	-0.0241138210093723\\
7.5	-0.0241130656212043\\
7.575	-0.0241122120864397\\
7.65	-0.0241113703174562\\
7.725	0.249999999865363\\
7.8	0.249999999973479\\
7.875	0.249999999956753\\
7.95	0.249999999998209\\
8.025	0.250000000000565\\
8.1	0.24999999937436\\
8.175	0.24999989093098\\
8.25	0.0661188766876144\\
8.325	-0.0236981613164318\\
8.4	-0.0337587575547857\\
8.475	-0.0579027008601258\\
8.55	-0.0691830197776291\\
8.625	-0.057880656477046\\
8.7	-0.0442491332940946\\
8.775	-0.0305481690807383\\
8.85	-0.0144304316494228\\
8.925	0.000617386885593874\\
9	0.0130143455416878\\
9.075	0.0232842230691226\\
9.15	0.0313077219133149\\
9.225	0.0370226192876011\\
9.3	0.0408553099443623\\
9.375	0.0431983922781143\\
9.45	0.044360430550082\\
9.525	0.0446763295181611\\
9.6	0.0444393488285542\\
9.675	0.0438683601660301\\
9.75	0.0431334572825612\\
9.825	0.0423602073458085\\
9.9	0.0416292729194296\\
9.975	0.0409876896422681\\
10.05	0.0404584029235799\\
10.125	0.0400460105910092\\
10.2	0.0397431708273075\\
10.275	0.0395358578316731\\
10.35	0.0394070045125687\\
10.425	0.0393389596114808\\
10.5	0.039315296887974\\
10.575	0.039321776750203\\
10.65	0.0393468489734623\\
10.725	0.0393814637382164\\
10.8	0.0394191359045486\\
10.875	0.0394555688654137\\
10.95	0.0394879863946365\\
11.025	0.0395150669151434\\
11.1	0.0395365079038719\\
11.175	0.0395524374014506\\
11.25	0.039563527733872\\
11.325	0.0395706147567338\\
11.4	0.0395745342031155\\
11.475	0.0395761143261026\\
11.55	0.0395760774393423\\
11.625	0.0395750184969614\\
11.7	0.0395734029016133\\
11.775	-0.249999999983903\\
11.85	-0.249999999996007\\
11.925	-0.249999999986727\\
12	-0.250000000011216\\
12.075	-0.249999999642277\\
12.15	-0.249999999927436\\
12.225	-0.184976320530676\\
12.3	-0.00265313859692284\\
12.375	0.0508966622577489\\
12.45	0.0602127196278133\\
12.525	0.0841916465520463\\
12.6	0.086571992109544\\
12.675	0.0718067260994175\\
12.75	0.0576295018661881\\
12.825	0.042391373479159\\
12.9	0.0255672077083986\\
12.975	0.0108344263137745\\
13.05	-0.00118534327687314\\
13.125	-0.0109945909608413\\
13.2	-0.0183861918525565\\
13.275	-0.0234904571993155\\
13.35	-0.026794652781124\\
13.425	-0.0286734893851879\\
13.5	-0.0294563140572173\\
13.575	-0.0294866917917957\\
13.65	-0.0290432377401153\\
13.725	-0.0283328987810307\\
13.8	-0.0275151900575317\\
13.875	-0.0267019777537207\\
13.95	-0.0259616087093981\\
14.025	-0.0253313833580791\\
14.1	-0.0248259404328977\\
14.175	-0.0244434271593938\\
14.25	-0.0241719328244443\\
14.325	-0.023994392350204\\
14.4	-0.0238918158785388\\
14.475	-0.0238456332878165\\
14.55	-0.0238391945123126\\
14.625	-0.0238585159922167\\
14.7	-0.0238924776041891\\
14.775	-0.0239327680210479\\
14.85	-0.0239735754733523\\
14.925	-0.0240111683834385\\
15	-0.0240434605645383\\
15.075	-0.0240695914620588\\
15.15	-0.0240895497348852\\
15.225	-0.0241038640193594\\
15.3	-0.0241133591434597\\
15.375	-0.0241189761535274\\
15.45	-0.024121648091409\\
15.525	-0.0241222215916821\\
15.6	-0.0241214154890663\\
15.675	-0.0241198051453821\\
15.75	0.170044359369005\\
15.825	0.20116257800208\\
15.9	0.1454591927459\\
15.975	0.0830026291246568\\
16.05	0.0175457159047916\\
16.125	-0.0142017513295301\\
16.2	-0.031307138094629\\
16.275	-0.0435889730984407\\
16.35	-0.0466370088251402\\
16.425	-0.0435492583849921\\
16.5	-0.0384458643169481\\
16.575	-0.0319360032631515\\
16.65	-0.0248050958626678\\
16.725	-0.0181865954397722\\
16.8	-0.0124582186473319\\
16.875	-0.00770689719390205\\
16.95	-0.00402228836897223\\
17.025	-0.00134892022328614\\
17.1	0.000466728695791119\\
17.175	0.00157954643348646\\
17.25	0.00214549465152913\\
17.325	0.00231755489702223\\
17.4	0.00222566273455627\\
17.475	0.00197356822361527\\
17.55	0.00164195218477658\\
17.625	0.00128901595948605\\
17.7	0.000953151688381837\\
17.775	0.000657295105941813\\
17.85	0.000412585546239796\\
17.925	0.00022157903610065\\
18	8.12186170762175e-05\\
18.075	-1.48201505290046e-05\\
18.15	-7.440734520614e-05\\
18.225	-0.000105706993696941\\
18.3	-0.000116351948207694\\
18.375	-0.00011297731965243\\
18.45	-0.000101009736155788\\
18.525	-8.46363190838417e-05\\
18.6	-6.68943346724404e-05\\
18.675	-4.98283210177419e-05\\
18.75	-3.4675492312175e-05\\
18.825	-2.20536174317942e-05\\
18.9	-1.21341349306192e-05\\
18.975	-4.79063438163507e-06\\
19.05	2.81122410683565e-07\\
19.125	3.47162011848923e-06\\
19.2	5.19204153448527e-06\\
19.275	5.83092322514744e-06\\
19.35	5.72864495040903e-06\\
19.425	5.16544789874729e-06\\
19.5	4.35907275786462e-06\\
19.575	3.46869931533433e-06\\
19.65	2.60253797179644e-06\\
19.725	1.82707621831923e-06\\
19.8	1.17656964704338e-06\\
19.875	6.6186216329811e-07\\
};
%\addlegendentry{data3}

\addplot[const plot, color=red, dashed] table[row sep=crcr] {%
0	0\\
0.0749999999999993	0.249999999993712\\
0.149999999999999	0.249999999830013\\
0.225000000000001	0.249999999223149\\
0.300000000000001	0.249999999986034\\
0.375	0.23764768342539\\
0.449999999999999	0.0482007118522887\\
0.524999999999999	-0.0681345675932441\\
0.600000000000001	-0.126250410334332\\
0.675000000000001	-0.142742504851775\\
0.75	-0.132889093079118\\
0.824999999999999	-0.10911548373651\\
0.899999999999999	-0.080508858106402\\
0.975000000000001	-0.0529890207203252\\
1.05	-0.0298394084666675\\
1.125	-0.0123687565448272\\
1.2	-0.000563794876160983\\
1.275	0.00635356198385395\\
1.35	0.00949839041312828\\
1.425	0.0100297003370251\\
1.5	0.008974326256034\\
1.575	0.00714295092529582\\
1.65	0.00511082052653933\\
1.725	0.00323856880711659\\
1.8	0.00171344792320838\\
1.875	0.00059677972339145\\
1.95	-0.000131419221599316\\
2.025	-0.000535530616957658\\
2.1	-0.00069691299194119\\
2.175	-0.00069570407258368\\
2.25	-0.000600441625188353\\
2.325	-0.000463625679874013\\
2.4	-0.000321326834249902\\
2.475	-0.000195192405342937\\
2.55	-9.55693971036453e-05\\
2.625	-2.48501550110802e-05\\
2.7	1.95076879521139e-05\\
2.775	4.25604838589777e-05\\
2.85	5.01341077701056e-05\\
2.925	4.77084872159139e-05\\
3	3.98182352299159e-05\\
3.075	2.9833820828884e-05\\
3.15	1.99929959023848e-05\\
3.225	1.15729682299559e-05\\
3.3	5.12073136960112e-06\\
3.375	6.85788030807544e-07\\
3.45	-1.97737190532621e-06\\
3.525	-3.25184121408029e-06\\
3.6	-3.54836762639366e-06\\
3.675	-3.23789438638755e-06\\
3.75	-0.217092596659228\\
3.825	-0.249999985249477\\
3.9	-0.249999721316989\\
3.975	-0.131074289759372\\
4.05	-0.0288457967337514\\
4.125	0.0310360560574026\\
4.2	0.058283468466179\\
4.275	0.0629377924567152\\
4.35	0.0538694895553675\\
4.425	0.038073949218667\\
4.5	0.0205164305329326\\
4.575	0.00431548238693935\\
4.65	-0.00890483724471025\\
4.725	-0.018605768893412\\
4.8	-0.0249522814498029\\
4.875	-0.0284940290008286\\
4.95	-0.029930228131569\\
5.025	-0.0299514692799363\\
5.1	-0.0291498083015469\\
5.175	-0.027979917352301\\
5.25	-0.0267552062286356\\
5.325	-0.0256647328788659\\
5.4	-0.0247998641855851\\
5.475	-0.0241829695374385\\
5.55	-0.0237934013376275\\
5.625	-0.0235883813465811\\
5.7	-0.0235181040826937\\
5.775	-0.0235354420461533\\
5.85	-0.0236012072922662\\
5.925	-0.0236861246750877\\
6	-0.0237706319164275\\
6.075	-0.0238434472930429\\
6.15	-0.0238996172084462\\
6.225	-0.023938526948676\\
6.3	-0.0239621597183017\\
6.375	-0.0239737355382594\\
6.45	-0.0239767547791239\\
6.525	-0.0239744058425906\\
6.6	-0.0239692641690645\\
6.675	-0.0239632008799511\\
6.75	-0.0239574252960502\\
6.825	-0.0239525992804097\\
6.9	-0.0239489777085673\\
6.975	-0.0239465450413441\\
7.05	-0.0239451311275474\\
7.125	-0.0239444992734512\\
7.2	-0.0239444063024941\\
7.275	-0.0239446382414314\\
7.35	-0.0239450270438901\\
7.425	-0.0239454540575252\\
7.5	-0.0239458453384458\\
7.575	-0.0239461628758946\\
7.65	-0.0239463946360985\\
7.725	0.249999999537142\\
7.8	0.249999999998376\\
7.875	0.249999999941679\\
7.95	0.249999999999194\\
8.025	0.249999999860229\\
8.1	0.249999998437122\\
8.175	0.249999983681402\\
8.25	0.192328635172615\\
8.325	0.0156801310914148\\
8.4	-0.09018473418827\\
8.475	-0.131125708996837\\
8.55	-0.119574560933451\\
8.625	-0.100150512399971\\
8.7	-0.0701279805454789\\
8.775	-0.0379854585975785\\
8.85	-0.00893248017383996\\
8.925	0.0144195680511245\\
9	0.0313207279020133\\
9.075	0.0422041111546712\\
9.15	0.0481316629701212\\
9.225	0.0503871927579311\\
9.3	0.0502100647628509\\
9.375	0.0486466893590851\\
9.45	0.0464904813695313\\
9.525	0.0442812252482341\\
9.6	0.0423389328651957\\
9.675	0.0408131105900544\\
9.75	0.0397342964628109\\
9.825	0.039059960347732\\
9.9	0.0387109508905716\\
9.975	0.0385975535090992\\
10.05	0.0386360174232472\\
10.125	0.0387573323655843\\
10.2	0.03891033058391\\
10.275	0.0390610813922549\\
10.35	0.0391902179848529\\
10.425	0.0392894256246983\\
10.5	0.0393579167625475\\
10.575	0.0393993734735645\\
10.65	0.0394195727581526\\
10.725	0.0394247276637465\\
10.8	0.0394204668851152\\
10.875	0.0394113219778767\\
10.95	0.0394005779254343\\
11.025	0.0393903544737668\\
11.1	0.0393818102814585\\
11.175	0.03937539075784\\
11.25	0.0393710678337342\\
11.325	0.0393685427496067\\
11.4	0.0393674000822557\\
11.475	0.0393672127518627\\
11.55	0.0393676044644664\\
11.625	0.0393682790667498\\
11.7	0.0393690267650193\\
11.775	-0.249999999973074\\
11.85	-0.249999999995076\\
11.925	-0.249999999991857\\
12	-0.249999999708059\\
12.075	-0.249999999805642\\
12.15	-0.24999999971573\\
12.225	-0.249999274484868\\
12.3	-0.101030379603792\\
12.375	0.0500241676021922\\
12.45	0.127451985582503\\
12.525	0.151801131012451\\
12.6	0.142127766989933\\
12.675	0.11404619616463\\
12.75	0.0790877396482017\\
12.825	0.0448681816815899\\
12.9	0.015708676099834\\
12.975	-0.00656730640713832\\
13.05	-0.0218344089151721\\
13.125	-0.0309692323390287\\
13.2	-0.0353113887534349\\
13.275	-0.0362872111817722\\
13.35	-0.0351798283047806\\
13.425	-0.0330153141359766\\
13.5	-0.0305316083448481\\
13.575	-0.0281996131549711\\
13.65	-0.026271645323888\\
13.725	-0.0248391538089692\\
13.8	-0.0238879729772137\\
13.875	-0.023344655032119\\
13.95	-0.0231113525192583\\
14.025	-0.0230893401797658\\
14.1	-0.0231927643304211\\
14.175	-0.0233548671386536\\
14.25	-0.0235290057206541\\
14.325	-0.0236865170608809\\
14.4	-0.0238130428551067\\
14.475	-0.0239044616035144\\
14.55	-0.0239631431239893\\
14.625	-0.0239948980808187\\
14.7	-0.0240067436966918\\
14.775	-0.0240054453288998\\
14.85	-0.0239967053789556\\
14.925	-0.0239848373019704\\
15	-0.0239727649403996\\
15.075	-0.0239622104886372\\
15.15	-0.0239539663007164\\
15.225	-0.0239481784475402\\
15.3	-0.0239445986496847\\
15.375	-0.0239427837350696\\
15.45	-0.0239422376500791\\
15.525	-0.0239425009293903\\
15.6	-0.0239431975887818\\
15.675	-0.0239440509866142\\
15.75	0.193162118865796\\
15.825	0.249999006783746\\
15.9	0.236769764168081\\
15.975	0.0897214500787733\\
16.05	-0.00770217988234734\\
16.125	-0.0631029846511737\\
16.2	-0.0866208087838665\\
16.275	-0.088471069920093\\
16.35	-0.0775170928354569\\
16.425	-0.0606332105827931\\
16.5	-0.0426080575535259\\
16.575	-0.0263715081275606\\
16.65	-0.01337823634465\\
16.725	-0.00403062940507226\\
16.8	0.00193398855608962\\
16.875	0.00512746907811845\\
16.95	0.00628107345347928\\
17.025	0.00609582098618588\\
17.1	0.00515991206602351\\
17.175	0.00391622540548653\\
17.25	0.00266323453299933\\
17.325	0.00157516185445772\\
17.4	0.000730549092626376\\
17.475	0.000141817628335872\\
17.55	-0.00021861469476292\\
17.625	-0.000397762109106026\\
17.7	-0.000447508980869316\\
17.775	-0.000415509543856274\\
17.85	-0.000340489481438055\\
17.925	-0.00025073689567634\\
18	-0.000164646562339499\\
18.075	-9.23800405487896e-05\\
18.15	-3.79467475788431e-05\\
18.225	-1.24610796348179e-06\\
18.3	2.01904277759013e-05\\
18.375	2.98680629562398e-05\\
18.45	3.14162811960728e-05\\
18.525	2.8043254779675e-05\\
18.6	2.22769528122058e-05\\
18.675	1.59075744470272e-05\\
18.75	1.00544699037641e-05\\
18.825	5.29610314359275e-06\\
18.9	1.81888088590654e-06\\
18.975	-4.43315030906888e-07\\
19.05	-1.69394807514323e-06\\
19.125	-2.18841481824938e-06\\
19.2	-2.17749168740511e-06\\
19.275	-1.87519165706362e-06\\
19.35	-1.44513493793852e-06\\
19.425	-9.99500638698692e-07\\
19.5	-6.05411269560818e-07\\
19.575	-2.94756627994275e-07\\
19.65	-7.46754516001147e-08\\
19.725	6.30065208895303e-08\\
19.8	1.34225992098891e-07\\
19.875	1.57251662358249e-07\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=6.771cm,
height=0.899cm,
at={(0cm,1.367cm)},
scale only axis,
xmin=0,
xmax=19.875,
ymin=0.850135583330263,
ymax=1.00999999999992,
ylabel style={font=\color{white!15!black}},
ylabel={$p$},
xticklabels={,,},
ytick={0.85,0.925,1},
yticklabels={0.85,0.925,1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray]
  table[row sep=crcr]{%
0	1\\
19.875	1\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.870363232919427\\
0.0749999999999993	0.87585657185986\\
0.149999999999999	0.890866322983545\\
0.225000000000001	0.912621529759118\\
0.300000000000001	0.937796634168087\\
0.375	0.96113741387202\\
0.449999999999999	0.978455232389056\\
0.524999999999999	0.989529213925461\\
0.600000000000001	0.995776220255816\\
0.675000000000001	0.99873509266725\\
0.75	0.999807437470107\\
0.824999999999999	0.999998811622625\\
1.05	0.999697674668131\\
1.2	0.999764478891073\\
1.425	0.999940678984625\\
1.65	0.999996222947939\\
3.15	0.999999998396994\\
3.75	0.999969963686613\\
3.825	0.999520427716654\\
3.9	0.997779498471989\\
3.975	0.994124985424715\\
4.05	0.988720478692617\\
4.125	0.982334352789071\\
4.2	0.975789935425404\\
4.275	0.969795935997613\\
4.35	0.964835967803193\\
4.425	0.961096593949467\\
4.5	0.958548803647687\\
4.575	0.957040101364804\\
4.65	0.956351922559602\\
4.725	0.956253732934588\\
4.8	0.956539746765444\\
4.875	0.957042457140425\\
5.1	0.958779902064958\\
5.175	0.95924703417079\\
5.25	0.959623273489637\\
5.325	0.959909606020926\\
5.4	0.960114448044077\\
5.55	0.960330345765893\\
5.7	0.960376854293795\\
6	0.960285408773451\\
6.45	0.960182645241908\\
7.425	0.960185128093165\\
7.65	0.960185529392135\\
7.725	0.963163035452968\\
7.8	0.970993387697327\\
7.875	0.981409020596402\\
7.95	0.991613008740114\\
8.025	0.998592915376499\\
8.1	0.999407148520149\\
8.175	0.991451264896529\\
8.25	0.974357209565035\\
8.325	0.951901684325392\\
8.4	0.92818888522601\\
8.475	0.906180795377015\\
8.55	0.888071698970958\\
8.625	0.874690654245214\\
8.7	0.865800809307277\\
8.775	0.860760847016966\\
8.85	0.858722811444711\\
8.925	0.858786682947038\\
9	0.86017411975466\\
9.075	0.862273346908253\\
9.225	0.866936723256078\\
9.3	0.869010023429823\\
9.375	0.87075582792108\\
9.45	0.872144199698699\\
9.525	0.873187841207272\\
9.6	0.873924458259413\\
9.675	0.874403977717069\\
9.75	0.87467985869031\\
9.825	0.874803258913492\\
9.9	0.874819537787356\\
10.05	0.874674306792144\\
10.35	0.874265111129183\\
10.575	0.874100856091541\\
10.875	0.874050005177775\\
11.7	0.874087183500212\\
11.775	0.879502607424811\\
11.85	0.894286867927839\\
11.925	0.915679828945017\\
12	0.940366269658586\\
12.075	0.96469696823365\\
12.15	0.984923255397586\\
12.225	0.997280014802531\\
12.3	0.999750627813107\\
12.375	0.994494281275024\\
12.45	0.985123897551311\\
12.525	0.974684985820204\\
12.6	0.965407725403956\\
12.675	0.958348939015099\\
12.75	0.953703226240425\\
12.825	0.951235756456036\\
12.9	0.950469695830339\\
12.975	0.950866797971695\\
13.05	0.951959986967932\\
13.125	0.953385403711899\\
13.2	0.954882786800649\\
13.275	0.956287226324861\\
13.35	0.957508124731277\\
13.425	0.958506862604779\\
13.5	0.959279714602221\\
13.575	0.959844378347334\\
13.65	0.960229767642872\\
13.725	0.960469200274524\\
13.8	0.960595996096227\\
13.95	0.960629587444004\\
14.175	0.960451306800881\\
14.475	0.960234989339369\\
14.775	0.960165196242681\\
15.675	0.960185611100915\\
15.75	0.962306606298487\\
15.825	0.968321871938226\\
15.9	0.976572548506095\\
15.975	0.984688621751705\\
16.05	0.991121695764615\\
16.125	0.995455599798529\\
16.2	0.998016993331017\\
16.275	0.999318613809344\\
16.35	0.999852115914877\\
16.425	0.999994844801382\\
16.95	0.999958914077734\\
17.4	0.999999973461147\\
19.875	0.999999999999222\\
};
%\addlegendentry{data2}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	0.870363232919427\\
0.0749999999999993	0.875856571853735\\
0.149999999999999	0.890866322964207\\
0.225000000000001	0.91262152973545\\
0.300000000000001	0.93779663920758\\
0.375	0.962595464264393\\
0.449999999999999	0.981904057975431\\
0.524999999999999	0.993287118315109\\
0.600000000000001	0.998382405837049\\
0.675000000000001	0.99988875940381\\
0.75	0.999934613008502\\
0.824999999999999	0.99968372741537\\
0.899999999999999	0.999559576193235\\
0.975000000000001	0.999600410958134\\
1.2	0.999929530528178\\
1.35	0.999995344030335\\
2.4	0.999999989235452\\
3.75	0.99996243033593\\
3.825	0.99940323493302\\
3.9	0.997061463731466\\
3.975	0.991809545298995\\
4.05	0.984089082490751\\
4.125	0.975506252193046\\
4.2	0.967713403554164\\
4.275	0.961751711817389\\
4.35	0.957934194255426\\
4.425	0.956040381529409\\
4.5	0.955586997883028\\
4.575	0.956044170598858\\
4.65	0.956960199128229\\
4.725	0.958008463858498\\
4.8	0.958985720210205\\
4.875	0.959787977665513\\
4.95	0.960380991091768\\
5.025	0.960773864765887\\
5.1	0.960998693779075\\
5.175	0.961096325154983\\
5.325	0.961066492968303\\
5.7	0.960777086904216\\
6	0.960735073708392\\
7.65	0.96075902722178\\
7.725	0.963713649032698\\
7.8	0.971479161967025\\
7.875	0.981793815816282\\
7.95	0.991867024081564\\
8.025	0.998693680547571\\
8.1	0.999340647792781\\
8.175	0.991212761423967\\
8.25	0.972814961452379\\
8.325	0.946439828700271\\
8.4	0.918297681482464\\
8.475	0.894002881040297\\
8.55	0.876269335654715\\
8.625	0.865362891957858\\
8.7	0.860301955196583\\
8.775	0.85947070491542\\
8.85	0.861227879734159\\
8.925	0.864226177179884\\
9	0.867514796443537\\
9.075	0.87051520511536\\
9.15	0.872941750140537\\
9.225	0.874711740378189\\
9.3	0.875866847224604\\
9.375	0.876513036460317\\
9.45	0.87677883108179\\
9.525	0.876788899182174\\
9.6	0.87664941145891\\
9.9	0.875869710438664\\
10.05	0.875685267152825\\
10.2	0.875632748663172\\
10.725	0.875706467027488\\
11.7	0.875708179288814\\
11.775	0.881088389713835\\
11.85	0.895772537456203\\
11.925	0.917005435864684\\
12	0.941476614899841\\
12.075	0.965543398224451\\
12.15	0.985466819355722\\
12.225	0.997682981200136\\
12.3	0.999329834623609\\
12.375	0.991495603810645\\
12.45	0.979005345265442\\
12.525	0.966704484343385\\
12.6	0.957459403089377\\
12.675	0.952088770061504\\
12.75	0.950099287170961\\
12.825	0.950461540578335\\
12.9	0.952130316647125\\
13.05	0.95641304353417\\
13.125	0.958214739923687\\
13.2	0.959587353143768\\
13.275	0.960531031040034\\
13.35	0.961103764513833\\
13.425	0.961387402747317\\
13.5	0.961466622611383\\
13.575	0.961417014770397\\
14.025	0.960762245921661\\
14.25	0.960709402070467\\
15.675	0.960758846963362\\
15.75	0.963109607750539\\
15.825	0.969942387589416\\
15.9	0.979734262601809\\
15.975	0.988966332210669\\
16.05	0.995226244993784\\
16.125	0.998492081407335\\
16.2	0.999743935068523\\
16.275	0.999999647879321\\
16.5	0.999826875746013\\
16.95	0.999999409019466\\
19.875	1\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=6.771cm,
height=0.899cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=19.875,
xlabel style={font=\color{white!15!black}},
xlabel={time (s)},
ymin=-2.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_1$, $x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-0.899999999999999\\
0.0749999999999993	-0.879937555503016\\
0.149999999999999	-0.823029481802063\\
0.225000000000001	-0.733887036568323\\
0.300000000000001	-0.61675751823277\\
0.375	-0.48574004933392\\
0.449999999999999	-0.360711034790814\\
0.524999999999999	-0.251043848200858\\
0.600000000000001	-0.159294862378282\\
0.675000000000001	-0.0871339523146908\\
0.75	-0.0339917920949731\\
0.824999999999999	0.00267025594260772\\
0.899999999999999	0.0257273045277735\\
0.975000000000001	0.0380812229920942\\
1.05	0.0425924469248002\\
1.125	0.0417566790632975\\
1.275	0.0316805466617183\\
1.5	0.013223291488309\\
1.65	0.0047604976679132\\
1.8	4.26301304123911e-05\\
2.025	-0.00213165730431086\\
2.7	-0.000113587204069177\\
3.675	6.45138311128335e-06\\
3.75	-0.0134245858133788\\
3.825	-0.0536455755126823\\
3.9	-0.115463818214238\\
4.05	-0.260590340657632\\
4.125	-0.326435596584979\\
4.2	-0.382527447779957\\
4.275	-0.42765587711116\\
4.35	-0.461786080421881\\
4.425	-0.485998133472993\\
4.5	-0.501856448993472\\
4.575	-0.511026599129053\\
4.65	-0.515158062875162\\
4.725	-0.515744986995252\\
4.875	-0.511012401966621\\
5.175	-0.497558233504865\\
5.4	-0.492168896171194\\
5.7	-0.490527447128876\\
7.65	-0.49172477060133\\
7.725	-0.472764518068846\\
7.8	-0.419016190243017\\
7.875	-0.334922889117202\\
7.95	-0.224608659994193\\
8.025	-0.0919025235343014\\
8.1	0.0596468079766979\\
8.25	0.393769485571511\\
8.325	0.541154430763406\\
8.4	0.663676197733786\\
8.475	0.761232553215848\\
8.55	0.833875832694936\\
8.625	0.884227540044844\\
8.7	0.916383101022756\\
8.775	0.934203690067861\\
8.85	0.941330962577247\\
8.925	0.941108267080004\\
9	0.936260108759623\\
9.45	0.893537002992982\\
9.6	0.88703725449751\\
9.75	0.884267180441661\\
10.05	0.884287565977548\\
10.8	0.886570745215636\\
11.7	0.886441150661426\\
11.775	0.866406702636361\\
11.85	0.809583709882393\\
11.925	0.720580226597871\\
12	0.603642158500062\\
12.075	0.462707736468033\\
12.15	0.301450602337976\\
12.225	0.127801583491419\\
12.3	-0.0386826197379584\\
12.375	-0.181903857520187\\
12.45	-0.299428927746888\\
12.525	-0.391225191084093\\
12.6	-0.457976294571136\\
12.675	-0.503080369278486\\
12.75	-0.530775382215715\\
12.825	-0.544943838645953\\
12.9	-0.549272634011594\\
12.975	-0.547032738216167\\
13.05	-0.540821475475269\\
13.35	-0.508198662256792\\
13.5	-0.497356192839792\\
13.65	-0.491448171468761\\
13.8	-0.489152617737147\\
14.1	-0.48962593633718\\
14.775	-0.491851853736211\\
15.675	-0.491724259854603\\
15.75	-0.47829151753281\\
15.825	-0.438065851872476\\
15.9	-0.376249049610895\\
16.05	-0.231110985823097\\
16.125	-0.165238165856138\\
16.2	-0.109110607207018\\
16.275	-0.0639464863867367\\
16.35	-0.0297883178255276\\
16.425	-0.00556158606475066\\
16.5	0.0102962203393631\\
16.575	0.0194520100450859\\
16.65	0.0235585478442033\\
16.725	0.024114194053837\\
16.875	0.0193165138187794\\
17.175	0.00578826155982526\\
17.4	0.000399040258010075\\
17.7	-0.00121654381820591\\
19.875	-2.16242630557417e-06\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.0749999999999993	0.523827444719796\\
0.149999999999999	0.98348689488385\\
0.225000000000001	1.38421930082576\\
0.300000000000001	1.73049143708808\\
0.375	1.76084609443802\\
0.449999999999999	1.57527956897234\\
0.524999999999999	1.35213818250854\\
0.600000000000001	1.09834407617394\\
0.675000000000001	0.83038416223398\\
0.75	0.590885572261509\\
0.824999999999999	0.390366729877396\\
0.899999999999999	0.227519610586999\\
0.975000000000001	0.104295698874378\\
1.05	0.0177417596418543\\
1.125	-0.0388309338074997\\
1.2	-0.0714520451648966\\
1.275	-0.0858134847192211\\
1.35	-0.0874450519855188\\
1.425	-0.0809061342741941\\
1.5	-0.0697126403289197\\
1.725	-0.0311145918700717\\
1.8	-0.0206908815477789\\
1.875	-0.0122839740029015\\
2.025	-0.00131892008099754\\
2.175	0.00345212503066605\\
2.4	0.00412248746543753\\
3.225	-0.000211818724284996\\
3.675	-8.55640457935181e-05\\
3.75	-0.35051955238751\\
3.825	-0.71377769849181\\
3.9	-0.929191084266751\\
3.975	-1.00020549745938\\
4.05	-0.937924041500406\\
4.125	-0.819399265073542\\
4.2	-0.678472806759562\\
4.275	-0.52743510629794\\
4.35	-0.385177477063717\\
4.425	-0.262688865571992\\
4.5	-0.162077214433278\\
4.575	-0.0839640719461308\\
4.65	-0.0273348339730504\\
4.725	0.0108916680684814\\
4.8	0.0342327303786689\\
4.875	0.0460418480761469\\
4.95	0.0495155040994497\\
5.025	0.0474294822801689\\
5.175	0.0349003183088072\\
5.4	0.0139516877474968\\
5.55	0.00470815262855595\\
5.7	-0.000303900256831469\\
5.925	-0.00246053138853952\\
7.65	5.62537678661101e-07\\
7.725	0.494970015872543\\
7.8	0.92845128147016\\
7.875	1.30487777734255\\
7.95	1.6283294678862\\
8.025	1.90261511362403\\
8.1	2.1314315030521\\
8.175	2.31855454448925\\
8.25	2.13599589128223\\
8.325	1.79916960375532\\
8.4	1.47324997297088\\
8.475	1.13414475163345\\
8.55	0.808986586575863\\
8.625	0.538842804641682\\
8.7	0.322833708518861\\
8.775	0.155705037390966\\
8.85	0.0367760228931822\\
8.925	-0.0410826828598552\\
9	-0.0871895533970388\\
9.075	-0.108944634186795\\
9.15	-0.113186739163357\\
9.225	-0.106130728069594\\
9.3	-0.0925350861401952\\
9.525	-0.042940942371505\\
9.6	-0.0291655557740178\\
9.675	-0.0179201111409562\\
9.75	-0.00925102835248381\\
9.825	-0.00296138060404871\\
9.975	0.00385351496707287\\
10.125	0.00552890789531801\\
10.425	0.00305679367743394\\
10.875	-2.3227751356103e-05\\
11.7	-3.06488429444585e-05\\
11.775	-0.523063673182666\\
11.85	-0.981988709928164\\
11.925	-1.38201461104309\\
12	-1.72759205934914\\
12.075	-2.02250106640143\\
12.15	-2.27005987932847\\
12.225	-2.35600639178852\\
12.3	-2.08649376613031\\
12.375	-1.73771226484458\\
12.45	-1.40146179250904\\
12.525	-1.05233438221174\\
12.6	-0.733377146518325\\
12.675	-0.474170052614923\\
12.75	-0.268279739243553\\
12.825	-0.112605471149823\\
12.9	-0.00502069156899054\\
12.975	0.0632899854471063\\
13.05	0.101457720593633\\
13.125	0.116804611796564\\
13.2	0.116295951667258\\
13.275	0.105933395210659\\
13.35	0.0901897544843209\\
13.5	0.0547949092711448\\
13.575	0.0389093191353318\\
13.65	0.0254625932123353\\
13.725	0.0147304846769138\\
13.8	0.00665183190407603\\
13.875	0.000954602851745534\\
14.025	-0.00484194355263412\\
14.175	-0.00583318982043934\\
15.45	0.000148903275526635\\
15.675	4.39378000045565e-05\\
15.75	0.350629152946183\\
15.825	0.713861393711429\\
15.9	0.929151109461472\\
15.975	1.00026976905649\\
16.05	0.938203023936246\\
16.125	0.819826489384511\\
16.2	0.678947500325034\\
16.275	0.527855542097424\\
16.35	0.385451566783509\\
16.425	0.262766439766636\\
16.5	0.161959152306345\\
16.575	0.0836840175578537\\
16.65	0.0269442552656223\\
16.725	-0.011334776282542\\
16.8	-0.0346744966383739\\
16.875	-0.0464409417590126\\
16.95	-0.0498447351364817\\
17.025	-0.0476752086133345\\
17.175	-0.0349833623025866\\
17.4	-0.013885708934712\\
17.55	-0.00461463013462193\\
17.7	0.000387610210115241\\
17.925	0.00250369813430495\\
19.875	6.28481008391191e-06\\
};
%\addlegendentry{data2}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	-0.899999999999999\\
0.0749999999999993	-0.879937555525601\\
0.149999999999999	-0.823029481877533\\
0.225000000000001	-0.733887036670477\\
0.300000000000001	-0.616757492764204\\
0.375	-0.476434200895181\\
0.449999999999999	-0.330408852972813\\
0.524999999999999	-0.200894631431964\\
0.600000000000001	-0.0985407446855575\\
0.675000000000001	-0.0258353605028638\\
0.75	0.019807312918303\\
0.824999999999999	0.0435639252689732\\
0.899999999999999	0.0514090659566975\\
0.975000000000001	0.0489675577524338\\
1.05	0.0408970177021821\\
1.275	0.0119157705711395\\
1.35	0.00528543820339422\\
1.5	-0.00201635320423321\\
1.65	-0.00363973195709733\\
2.925	-5.17440271607938e-06\\
3.675	6.05092225214321e-07\\
3.75	-0.0150140109602468\\
3.825	-0.0598433923519863\\
3.9	-0.132841189077769\\
4.05	-0.309716856928958\\
4.125	-0.384778689697704\\
4.2	-0.442294167503441\\
4.275	-0.481840248079706\\
4.35	-0.505611188971731\\
4.425	-0.517018111820949\\
4.5	-0.5197137742962\\
4.575	-0.516995527306896\\
4.95	-0.490501528070411\\
5.1	-0.486616576439101\\
5.325	-0.486188363469651\\
6	-0.488278175915116\\
7.65	-0.488127419164044\\
7.725	-0.469178291177855\\
7.8	-0.415461920286671\\
7.875	-0.33141930778665\\
7.95	-0.221172696479425\\
8.025	-0.088549365876311\\
8.1	0.0629038633221981\\
8.175	0.229919508647992\\
8.25	0.405533300326045\\
8.325	0.571537305995605\\
8.4	0.709012726493693\\
8.475	0.810707365945529\\
8.55	0.878414571851145\\
8.625	0.91794283143874\\
8.7	0.935812374605252\\
8.775	0.938720633797406\\
8.85	0.932564128598614\\
9.15	0.890630048929655\\
9.225	0.884150109179171\\
9.375	0.877514338820127\\
9.525	0.876494359559505\\
10.35	0.880713681015681\\
11.7	0.880484540880147\\
11.775	0.860465624966835\\
11.85	0.803683150757657\\
11.925	0.71474374091552\\
12	0.597892664893838\\
12.075	0.457067804103573\\
12.15	0.295942247368885\\
12.3	-0.0634176704478975\\
12.375	-0.226179287644268\\
12.45	-0.356046382805264\\
12.525	-0.449220981048946\\
12.6	-0.508493747977788\\
12.675	-0.540085335243145\\
12.75	-0.551354257181035\\
12.825	-0.549318544646567\\
12.9	-0.539847648236496\\
13.125	-0.503900587152486\\
13.2	-0.495450437978704\\
13.275	-0.489560572029735\\
13.425	-0.484156635057779\\
13.575	-0.483968747392385\\
14.175	-0.488422474409131\\
15.675	-0.488128553825931\\
15.75	-0.473111118285221\\
15.825	-0.426608272773954\\
15.9	-0.349772225090508\\
15.975	-0.25772515201372\\
16.05	-0.169362450125817\\
16.125	-0.0951399351109394\\
16.2	-0.03919831153679\\
16.275	-0.00145352134722287\\
16.35	0.0206162634725864\\
16.425	0.0306029720138667\\
16.5	0.0322304123121597\\
16.575	0.0287926484507466\\
16.875	0.00545731444116271\\
17.025	-0.000444099310321633\\
17.175	-0.00224327410334624\\
17.625	-0.000303947909348068\\
18.3	3.69166148921352e-05\\
19.875	3.69493662333298e-08\\
};
%\addlegendentry{data3}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	0\\
0.0749999999999993	0.523827444130166\\
0.149999999999999	0.983486894068427\\
0.225000000000001	1.38421930091119\\
0.300000000000001	1.73049210457935\\
0.375	2.00378116858686\\
0.449999999999999	1.89040373990779\\
0.524999999999999	1.56801226773972\\
0.675000000000001	0.777657819536287\\
0.75	0.445682709349082\\
0.824999999999999	0.192733589216498\\
0.899999999999999	0.0199587938235695\\
0.975000000000001	-0.0828730701605238\\
1.05	-0.131197730290911\\
1.125	-0.14136820836935\\
1.2	-0.128046874427682\\
1.275	-0.102923077926295\\
1.425	-0.0477226710777998\\
1.5	-0.0257917313073435\\
1.575	-0.00957757111119761\\
1.65	0.00111997138284181\\
1.725	0.00716671777438549\\
1.8	0.00969654703732559\\
1.95	0.00859220894128043\\
2.325	0.00042340890060899\\
2.625	-0.000677476713004665\\
3.675	1.00821226531878e-05\\
3.75	-0.391948761861233\\
3.825	-0.794344338397284\\
3.9	-1.14375959909708\\
3.975	-1.22937555602987\\
4.05	-1.11201723378549\\
4.125	-0.89306053491973\\
4.2	-0.645016437046536\\
4.275	-0.413806655205047\\
4.35	-0.223721781793735\\
4.425	-0.0832408079777203\\
4.5	0.00945436145604006\\
4.575	0.0618958002048302\\
4.65	0.0839017561690412\\
4.725	0.0852862154346674\\
4.8	0.0745305700755168\\
5.025	0.0252489711149479\\
5.1	0.0127896691209912\\
5.175	0.00383535702764704\\
5.25	-0.00187394943698749\\
5.325	-0.0049287582916655\\
5.475	-0.00585248619798406\\
6.15	0.000427212759362305\\
7.65	2.06722891959998e-06\\
7.725	0.49467764844697\\
7.8	0.927896080700034\\
7.875	1.3040852332053\\
7.95	1.62732269146868\\
8.025	1.90141790197447\\
8.1	2.13007085481804\\
8.175	2.31706244757666\\
8.25	2.36229676506342\\
8.325	2.06823665057166\\
8.4	1.60565689885032\\
8.475	1.11526148568504\\
8.55	0.698258475873249\\
8.625	0.362455158065355\\
8.7	0.11898693234992\\
8.775	-0.0381718542987564\\
8.85	-0.124142319472277\\
8.925	-0.15726963464282\\
9	-0.155299060626234\\
9.075	-0.133242695421263\\
9.3	-0.0430005793075843\\
9.375	-0.0210429375824823\\
9.45	-0.00547885421436334\\
9.525	0.0042817708039955\\
9.6	0.00936297587840329\\
9.675	0.0110469033161316\\
9.825	0.00881815210963666\\
10.125	0.00119223546488456\\
10.35	-0.000691594285939345\\
11.475	1.75013926906331e-05\\
11.7	-4.64584871906482e-07\\
11.775	-0.522685602896747\\
11.85	-0.981289357323419\\
11.925	-1.38100663831067\\
12	-1.72628090956493\\
12.075	-2.02089171529281\\
12.15	-2.26816306000065\\
12.225	-2.47124382567392\\
12.3	-2.36445083379827\\
12.375	-1.98124718762374\\
12.525	-1.00332244870179\\
12.6	-0.58517771473371\\
12.675	-0.263550098953704\\
12.75	-0.0414462990390554\\
12.825	0.0928914305718003\\
12.9	0.158166795607382\\
12.975	0.174571950980567\\
13.05	0.160427668530225\\
13.125	0.130491554678866\\
13.275	0.06221627262331\\
13.35	0.034518440395324\\
13.425	0.0137874422015543\\
13.5	-9.59852154451823e-05\\
13.575	-0.00812906558832083\\
13.65	-0.0116827391290428\\
13.8	-0.0107865141046268\\
14.175	-0.000667902948549681\\
14.4	0.000846381239085758\\
15.675	-8.05585184338042e-07\\
15.75	0.392041126311998\\
15.825	0.838014051270104\\
15.9	1.20216092353636\\
15.975	1.24998909741914\\
16.05	1.1079104759175\\
16.125	0.875027514168419\\
16.2	0.621150227376258\\
16.275	0.389606997319248\\
16.35	0.202476791957725\\
16.425	0.0665182055386566\\
16.5	-0.0213078583959323\\
16.575	-0.0693048255166353\\
16.65	-0.0876978162710529\\
16.725	-0.0864361607289617\\
16.8	-0.0739564628461302\\
17.025	-0.0233913825653289\\
17.1	-0.0111939816812345\\
17.175	-0.00260435813794757\\
17.25	0.00272711885329713\\
17.4	0.00628116063639439\\
17.625	0.00363874254196261\\
17.925	5.48981570851481e-05\\
18.375	-0.000231539415153748\\
19.875	-9.10552717670043e-07\\
};
%\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> figures/res_unbaldiscs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.75294,0.00392}%
\definecolor{mycolor2}{rgb}{0.00000,0.29412,0.35294}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.738cm,
height=1.438cm,
at={(0cm,6.562cm)},
scale only axis,
xmin=0,
xmax=19.875,
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ (rad.)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xticklabels={,,},
legend style={legend cell align=left, align=left, draw=white!15!black},
myylabel absolute=-35pt
]
\addplot [color=lightgray]
  table[row sep=crcr]{%
0	1\\
19.875	1\\
};
%\addlegendentry{data1}

\addplot [color=lightgray]
  table[row sep=crcr]{%
0	-1\\
19.875	-1\\
};
%\addlegendentry{data2}

\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
0	0\\
4.05	-0.5\\
8.025	0.899999999999999\\
12.075	-0.5\\
16.05	0\\
19.875	0\\
};
%\addlegendentry{data3}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-0.899999999999999\\
0.0749999999999993	-0.879937555503016\\
0.149999999999999	-0.823029481802063\\
0.225000000000001	-0.733887036568323\\
0.300000000000001	-0.61675751823277\\
0.375	-0.48574004933392\\
0.449999999999999	-0.360711034790814\\
0.524999999999999	-0.251043848200858\\
0.600000000000001	-0.159294862378282\\
0.675000000000001	-0.0871339523146908\\
0.75	-0.0339917920949731\\
0.824999999999999	0.00267025594260772\\
0.899999999999999	0.0257273045277735\\
0.975000000000001	0.0380812229920942\\
1.05	0.0425924469248002\\
1.125	0.0417566790632975\\
1.2	0.037592905057398\\
1.35	0.0251780810691002\\
1.5	0.013223291488309\\
1.575	0.00849604516960412\\
1.65	0.0047604976679132\\
1.8	4.26301304123911e-05\\
1.95	-0.00186487240532784\\
2.175	-0.00192094475887217\\
2.925	9.0990082590281e-05\\
3.675	6.45138311128335e-06\\
3.75	-0.0134245858133788\\
3.825	-0.0536455755126823\\
3.9	-0.115463818214238\\
4.05	-0.260590340657632\\
4.125	-0.326435596584979\\
4.2	-0.382527447779957\\
4.275	-0.42765587711116\\
4.35	-0.461786080421881\\
4.425	-0.485998133472993\\
4.5	-0.501856448993472\\
4.575	-0.511026599129053\\
4.65	-0.515158062875162\\
4.725	-0.515744986995252\\
4.8	-0.514033584971713\\
4.95	-0.507424351511467\\
5.1	-0.500437719152885\\
5.25	-0.495227464716496\\
5.4	-0.492168896171194\\
5.55	-0.490818756125808\\
5.85	-0.490741802434435\\
6.675	-0.491787606016072\\
7.65	-0.49172477060133\\
7.725	-0.472764518068846\\
7.8	-0.419016190243017\\
7.875	-0.334922889117202\\
7.95	-0.224608659994193\\
8.025	-0.0919025235343014\\
8.1	0.0596468079766979\\
8.25	0.393769485571511\\
8.325	0.541154430763406\\
8.4	0.663676197733786\\
8.475	0.761232553215848\\
8.55	0.833875832694936\\
8.625	0.884227540044844\\
8.7	0.916383101022756\\
8.775	0.934203690067861\\
8.85	0.941330962577247\\
8.925	0.941108267080004\\
9	0.936260108759623\\
9.075	0.928885303521337\\
9.225	0.912327028583558\\
9.3	0.904884923814471\\
9.375	0.898578637950017\\
9.45	0.893537002992982\\
9.525	0.889731478035568\\
9.6	0.88703725449751\\
9.75	0.884267180441661\\
9.9	0.883754174837687\\
10.35	0.885788971371539\\
10.8	0.886570745215636\\
11.7	0.886441150661426\\
11.775	0.866406702636361\\
11.85	0.809583709882393\\
11.925	0.720580226597871\\
12	0.603642158500062\\
12.075	0.462707736468033\\
12.15	0.301450602337976\\
12.225	0.127801583491419\\
12.3	-0.0386826197379584\\
12.375	-0.181903857520187\\
12.45	-0.299428927746888\\
12.525	-0.391225191084093\\
12.6	-0.457976294571136\\
12.675	-0.503080369278486\\
12.75	-0.530775382215715\\
12.825	-0.544943838645953\\
12.9	-0.549272634011594\\
12.975	-0.547032738216167\\
13.05	-0.540821475475269\\
13.35	-0.508198662256792\\
13.425	-0.502113520052557\\
13.5	-0.497356192839792\\
13.575	-0.493852862906547\\
13.725	-0.489948543964346\\
13.875	-0.488871696583601\\
14.175	-0.490060766309373\\
14.625	-0.491726599628148\\
15.45	-0.491744963347319\\
15.675	-0.491724259854603\\
15.75	-0.47829151753281\\
15.825	-0.438065851872476\\
15.9	-0.376249049610895\\
16.05	-0.231110985823097\\
16.125	-0.165238165856138\\
16.2	-0.109110607207018\\
16.275	-0.0639464863867367\\
16.35	-0.0297883178255276\\
16.425	-0.00556158606475066\\
16.5	0.0102962203393631\\
16.575	0.0194520100450859\\
16.65	0.0235585478442033\\
16.725	0.024114194053837\\
16.8	0.022369453282451\\
16.95	0.0157009099147949\\
17.1	0.00867705003457431\\
17.25	0.00345357972027927\\
17.4	0.000399040258010075\\
17.55	-0.000938753102158074\\
17.85	-0.000991531368910614\\
18.6	5.80800829652617e-05\\
19.875	-2.16242630557417e-06\\
};
%\addlegendentry{data4}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	-0.899999999999999\\
0.0749999999999993	-0.879937555525601\\
0.149999999999999	-0.823029481877533\\
0.225000000000001	-0.733887036670477\\
0.300000000000001	-0.616757492764204\\
0.375	-0.476434200895181\\
0.449999999999999	-0.330408852972813\\
0.524999999999999	-0.200894631431964\\
0.600000000000001	-0.0985407446855575\\
0.675000000000001	-0.0258353605028638\\
0.75	0.019807312918303\\
0.824999999999999	0.0435639252689732\\
0.899999999999999	0.0514090659566975\\
0.975000000000001	0.0489675577524338\\
1.05	0.0408970177021821\\
1.2	0.0205627276871105\\
1.275	0.0119157705711395\\
1.35	0.00528543820339422\\
1.425	0.000724903022732093\\
1.5	-0.00201635320423321\\
1.575	-0.00333078023139421\\
1.725	-0.00332404045996526\\
2.175	1.59810580342423e-05\\
2.625	0.000123612322028066\\
3.675	6.05092225214321e-07\\
3.75	-0.0150140109602468\\
3.825	-0.0598433923519863\\
3.9	-0.132841189077769\\
4.05	-0.309716856928958\\
4.125	-0.384778689697704\\
4.2	-0.442294167503441\\
4.275	-0.481840248079706\\
4.35	-0.505611188971731\\
4.425	-0.517018111820949\\
4.5	-0.5197137742962\\
4.575	-0.516995527306896\\
4.725	-0.505158871608476\\
4.8	-0.499170963709414\\
4.875	-0.494203849497403\\
4.95	-0.490501528070411\\
5.025	-0.488034013551662\\
5.175	-0.485999832494681\\
5.4	-0.486600447153069\\
5.775	-0.488166133441084\\
6.525	-0.488122313374124\\
7.65	-0.488127419164044\\
7.725	-0.469178291177855\\
7.8	-0.415461920286671\\
7.875	-0.33141930778665\\
7.95	-0.221172696479425\\
8.025	-0.088549365876311\\
8.1	0.0629038633221981\\
8.175	0.229919508647992\\
8.25	0.405533300326045\\
8.325	0.571537305995605\\
8.4	0.709012726493693\\
8.475	0.810707365945529\\
8.55	0.878414571851145\\
8.625	0.91794283143874\\
8.7	0.935812374605252\\
8.775	0.938720633797406\\
8.85	0.932564128598614\\
8.925	0.921981280040022\\
9.075	0.899450017880984\\
9.15	0.890630048929655\\
9.225	0.884150109179171\\
9.3	0.879899669198529\\
9.375	0.877514338820127\\
9.45	0.876531603101228\\
9.6	0.877010228646018\\
9.975	0.880304221784478\\
10.35	0.880713681015681\\
11.7	0.880484540880147\\
11.775	0.860465624966835\\
11.85	0.803683150757657\\
11.925	0.71474374091552\\
12	0.597892664893838\\
12.075	0.457067804103573\\
12.15	0.295942247368885\\
12.225	0.117948236462659\\
12.3	-0.0634176704478975\\
12.375	-0.226179287644268\\
12.45	-0.356046382805264\\
12.525	-0.449220981048946\\
12.6	-0.508493747977788\\
12.675	-0.540085335243145\\
12.75	-0.551354257181035\\
12.825	-0.549318544646567\\
12.9	-0.539847648236496\\
13.05	-0.514792395145474\\
13.125	-0.503900587152486\\
13.2	-0.495450437978704\\
13.275	-0.489560572029735\\
13.35	-0.485952807000594\\
13.425	-0.484156635057779\\
13.575	-0.483968747392385\\
14.1	-0.488323656575773\\
14.625	-0.488181339169564\\
15.675	-0.488128553825931\\
15.75	-0.473111118285221\\
15.825	-0.426608272773954\\
15.9	-0.349772225090508\\
15.975	-0.25772515201372\\
16.05	-0.169362450125817\\
16.125	-0.0951399351109394\\
16.2	-0.03919831153679\\
16.275	-0.00145352134722287\\
16.35	0.0206162634725864\\
16.425	0.0306029720138667\\
16.5	0.0322304123121597\\
16.575	0.0287926484507466\\
16.875	0.00545731444116271\\
16.95	0.00188305173143988\\
17.025	-0.000444099310321633\\
17.175	-0.00224327410334624\\
17.4	-0.0014849761483049\\
17.775	6.39962139636907e-05\\
18.6	-1.04830134795009e-05\\
19.875	3.69493662333298e-08\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=7.738cm,
height=1.438cm,
at={(0cm,4.375cm)},
scale only axis,
xmin=0,
xmax=19.875,
ymin=-0.3,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={$u$ (V)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xticklabels={,,},
legend style={legend cell align=left, align=left, draw=white!15!black},
myylabel absolute=-35pt
]
\addplot [color=lightgray]
  table[row sep=crcr]{%
0	0.25\\
19.875	0.25\\
};
%\addlegendentry{data1}

\addplot [color=lightgray]
  table[row sep=crcr]{%
0	-0.25\\
19.875	-0.25\\
};
%\addlegendentry{data2}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
0	0\\
0.0749999999999993	0.250000000320142\\
0.149999999999999	0.249999999995048\\
0.225000000000001	0.249999998781497\\
0.300000000000001	0.249999630421897\\
0.375	0.103115651380609\\
0.449999999999999	-0.00851683662564184\\
0.524999999999999	-0.0358219223934988\\
0.600000000000001	-0.0623765359286743\\
0.675000000000001	-0.0826641671904369\\
0.75	-0.0812512589117098\\
0.824999999999999	-0.073057269014182\\
0.899999999999999	-0.0638058423913499\\
0.975000000000001	-0.0516348322749032\\
1.05	-0.0389812475256974\\
1.125	-0.0279663968823769\\
1.2	-0.0185476745598727\\
1.275	-0.0108405507553613\\
1.35	-0.0050574813145019\\
1.425	-0.000973764483294559\\
1.5	0.00172178032327963\\
1.575	0.00327959472955541\\
1.65	0.00397521918624122\\
1.725	0.00407304690865118\\
1.8	0.00378180174999088\\
1.875	0.00326695242682717\\
1.95	0.00265649157207548\\
2.025	0.00203876980198103\\
2.1	0.00146967914571761\\
2.175	0.000981030064423294\\
2.25	0.00058600196829417\\
2.325	0.000284608642047601\\
2.4	6.87796247653694e-05\\
2.475	-7.40072312872542e-05\\
2.55	-0.000158078212383117\\
2.625	-0.000197621973970996\\
2.7	-0.000205495774928011\\
2.775	-0.000192608861471655\\
2.85	-0.000167684452964778\\
2.925	-0.000137297431876959\\
3	-0.000106090904210987\\
3.075	-7.70799538543088e-05\\
3.15	-5.19845833011345e-05\\
3.225	-3.15543648419236e-05\\
3.3	-1.58587081386941e-05\\
3.375	-4.52971841724548e-06\\
3.45	3.04571828024791e-06\\
3.525	7.5827774388415e-06\\
3.6	9.79912348597622e-06\\
3.675	1.03515753764327e-05\\
3.75	-0.194099459199027\\
3.825	-0.225455754224946\\
3.9	-0.170048210244079\\
3.975	-0.107688331144072\\
4.05	-0.0422673856172793\\
4.125	-0.0105178763327238\\
4.2	0.00666238753819925\\
4.275	0.01906133677074\\
4.35	0.0222315956980594\\
4.425	0.0192602359593472\\
4.5	0.0142610615876748\\
4.575	0.00783361595186705\\
4.65	0.000761495732188422\\
4.725	-0.00581904711348002\\
4.8	-0.0115272131696145\\
4.875	-0.0162733860128164\\
4.95	-0.0199635762632404\\
5.025	-0.0226495344486253\\
5.1	-0.024482137275804\\
5.175	-0.025613578989045\\
5.25	-0.0261979111707902\\
5.325	-0.0263867998261134\\
5.4	-0.0263094493837812\\
5.475	-0.0260692032636598\\
5.55	-0.0257466670981117\\
5.625	-0.0254002293389064\\
5.7	-0.0250685865794154\\
5.775	-0.024775074041397\\
5.85	-0.0245312501868646\\
5.925	-0.0243400680666461\\
6	-0.0241988269327216\\
6.075	-0.0241015003150942\\
6.15	-0.0240404478633032\\
6.225	-0.0240076891372532\\
6.3	-0.0239956987359875\\
6.375	-0.0239979104733621\\
6.45	-0.024008932184266\\
6.525	-0.0240245801070671\\
6.6	-0.0240418011323271\\
6.675	-0.0240585250794147\\
6.75	-0.0240734823085056\\
6.825	-0.0240860216561281\\
6.9	-0.0240959405802066\\
6.975	-0.0241033380552516\\
7.05	-0.0241084952960513\\
7.125	-0.0241117855941546\\
7.2	-0.0241136069051215\\
7.275	-0.0241143392550143\\
7.35	-0.0241143180309571\\
7.425	-0.0241138210093723\\
7.5	-0.0241130656212043\\
7.575	-0.0241122120864397\\
7.65	-0.0241113703174562\\
7.725	0.249999999865363\\
7.8	0.249999999973479\\
7.875	0.249999999956753\\
7.95	0.249999999998209\\
8.025	0.250000000000565\\
8.1	0.24999999937436\\
8.175	0.24999989093098\\
8.25	0.0661188766876144\\
8.325	-0.0236981613164318\\
8.4	-0.0337587575547857\\
8.475	-0.0579027008601258\\
8.55	-0.0691830197776291\\
8.625	-0.057880656477046\\
8.7	-0.0442491332940946\\
8.775	-0.0305481690807383\\
8.85	-0.0144304316494228\\
8.925	0.000617386885593874\\
9	0.0130143455416878\\
9.075	0.0232842230691226\\
9.15	0.0313077219133149\\
9.225	0.0370226192876011\\
9.3	0.0408553099443623\\
9.375	0.0431983922781143\\
9.45	0.044360430550082\\
9.525	0.0446763295181611\\
9.6	0.0444393488285542\\
9.675	0.0438683601660301\\
9.75	0.0431334572825612\\
9.825	0.0423602073458085\\
9.9	0.0416292729194296\\
9.975	0.0409876896422681\\
10.05	0.0404584029235799\\
10.125	0.0400460105910092\\
10.2	0.0397431708273075\\
10.275	0.0395358578316731\\
10.35	0.0394070045125687\\
10.425	0.0393389596114808\\
10.5	0.039315296887974\\
10.575	0.039321776750203\\
10.65	0.0393468489734623\\
10.725	0.0393814637382164\\
10.8	0.0394191359045486\\
10.875	0.0394555688654137\\
10.95	0.0394879863946365\\
11.025	0.0395150669151434\\
11.1	0.0395365079038719\\
11.175	0.0395524374014506\\
11.25	0.039563527733872\\
11.325	0.0395706147567338\\
11.4	0.0395745342031155\\
11.475	0.0395761143261026\\
11.55	0.0395760774393423\\
11.625	0.0395750184969614\\
11.7	0.0395734029016133\\
11.775	-0.249999999983903\\
11.85	-0.249999999996007\\
11.925	-0.249999999986727\\
12	-0.250000000011216\\
12.075	-0.249999999642277\\
12.15	-0.249999999927436\\
12.225	-0.184976320530676\\
12.3	-0.00265313859692284\\
12.375	0.0508966622577489\\
12.45	0.0602127196278133\\
12.525	0.0841916465520463\\
12.6	0.086571992109544\\
12.675	0.0718067260994175\\
12.75	0.0576295018661881\\
12.825	0.042391373479159\\
12.9	0.0255672077083986\\
12.975	0.0108344263137745\\
13.05	-0.00118534327687314\\
13.125	-0.0109945909608413\\
13.2	-0.0183861918525565\\
13.275	-0.0234904571993155\\
13.35	-0.026794652781124\\
13.425	-0.0286734893851879\\
13.5	-0.0294563140572173\\
13.575	-0.0294866917917957\\
13.65	-0.0290432377401153\\
13.725	-0.0283328987810307\\
13.8	-0.0275151900575317\\
13.875	-0.0267019777537207\\
13.95	-0.0259616087093981\\
14.025	-0.0253313833580791\\
14.1	-0.0248259404328977\\
14.175	-0.0244434271593938\\
14.25	-0.0241719328244443\\
14.325	-0.023994392350204\\
14.4	-0.0238918158785388\\
14.475	-0.0238456332878165\\
14.55	-0.0238391945123126\\
14.625	-0.0238585159922167\\
14.7	-0.0238924776041891\\
14.775	-0.0239327680210479\\
14.85	-0.0239735754733523\\
14.925	-0.0240111683834385\\
15	-0.0240434605645383\\
15.075	-0.0240695914620588\\
15.15	-0.0240895497348852\\
15.225	-0.0241038640193594\\
15.3	-0.0241133591434597\\
15.375	-0.0241189761535274\\
15.45	-0.024121648091409\\
15.525	-0.0241222215916821\\
15.6	-0.0241214154890663\\
15.675	-0.0241198051453821\\
15.75	0.170044359369005\\
15.825	0.20116257800208\\
15.9	0.1454591927459\\
15.975	0.0830026291246568\\
16.05	0.0175457159047916\\
16.125	-0.0142017513295301\\
16.2	-0.031307138094629\\
16.275	-0.0435889730984407\\
16.35	-0.0466370088251402\\
16.425	-0.0435492583849921\\
16.5	-0.0384458643169481\\
16.575	-0.0319360032631515\\
16.65	-0.0248050958626678\\
16.725	-0.0181865954397722\\
16.8	-0.0124582186473319\\
16.875	-0.00770689719390205\\
16.95	-0.00402228836897223\\
17.025	-0.00134892022328614\\
17.1	0.000466728695791119\\
17.175	0.00157954643348646\\
17.25	0.00214549465152913\\
17.325	0.00231755489702223\\
17.4	0.00222566273455627\\
17.475	0.00197356822361527\\
17.55	0.00164195218477658\\
17.625	0.00128901595948605\\
17.7	0.000953151688381837\\
17.775	0.000657295105941813\\
17.85	0.000412585546239796\\
17.925	0.00022157903610065\\
18	8.12186170762175e-05\\
18.075	-1.48201505290046e-05\\
18.15	-7.440734520614e-05\\
18.225	-0.000105706993696941\\
18.3	-0.000116351948207694\\
18.375	-0.00011297731965243\\
18.45	-0.000101009736155788\\
18.525	-8.46363190838417e-05\\
18.6	-6.68943346724404e-05\\
18.675	-4.98283210177419e-05\\
18.75	-3.4675492312175e-05\\
18.825	-2.20536174317942e-05\\
18.9	-1.21341349306192e-05\\
18.975	-4.79063438163507e-06\\
19.05	2.81122410683565e-07\\
19.125	3.47162011848923e-06\\
19.2	5.19204153448527e-06\\
19.275	5.83092322514744e-06\\
19.35	5.72864495040903e-06\\
19.425	5.16544789874729e-06\\
19.5	4.35907275786462e-06\\
19.575	3.46869931533433e-06\\
19.65	2.60253797179644e-06\\
19.725	1.82707621831923e-06\\
19.8	1.17656964704338e-06\\
19.875	6.6186216329811e-07\\
};
%\addlegendentry{data3}

\addplot[const plot, color=red, dashed] table[row sep=crcr] {%
0	0\\
0.0749999999999993	0.249999999993712\\
0.149999999999999	0.249999999830013\\
0.225000000000001	0.249999999223149\\
0.300000000000001	0.249999999986034\\
0.375	0.23764768342539\\
0.449999999999999	0.0482007118522887\\
0.524999999999999	-0.0681345675932441\\
0.600000000000001	-0.126250410334332\\
0.675000000000001	-0.142742504851775\\
0.75	-0.132889093079118\\
0.824999999999999	-0.10911548373651\\
0.899999999999999	-0.080508858106402\\
0.975000000000001	-0.0529890207203252\\
1.05	-0.0298394084666675\\
1.125	-0.0123687565448272\\
1.2	-0.000563794876160983\\
1.275	0.00635356198385395\\
1.35	0.00949839041312828\\
1.425	0.0100297003370251\\
1.5	0.008974326256034\\
1.575	0.00714295092529582\\
1.65	0.00511082052653933\\
1.725	0.00323856880711659\\
1.8	0.00171344792320838\\
1.875	0.00059677972339145\\
1.95	-0.000131419221599316\\
2.025	-0.000535530616957658\\
2.1	-0.00069691299194119\\
2.175	-0.00069570407258368\\
2.25	-0.000600441625188353\\
2.325	-0.000463625679874013\\
2.4	-0.000321326834249902\\
2.475	-0.000195192405342937\\
2.55	-9.55693971036453e-05\\
2.625	-2.48501550110802e-05\\
2.7	1.95076879521139e-05\\
2.775	4.25604838589777e-05\\
2.85	5.01341077701056e-05\\
2.925	4.77084872159139e-05\\
3	3.98182352299159e-05\\
3.075	2.9833820828884e-05\\
3.15	1.99929959023848e-05\\
3.225	1.15729682299559e-05\\
3.3	5.12073136960112e-06\\
3.375	6.85788030807544e-07\\
3.45	-1.97737190532621e-06\\
3.525	-3.25184121408029e-06\\
3.6	-3.54836762639366e-06\\
3.675	-3.23789438638755e-06\\
3.75	-0.217092596659228\\
3.825	-0.249999985249477\\
3.9	-0.249999721316989\\
3.975	-0.131074289759372\\
4.05	-0.0288457967337514\\
4.125	0.0310360560574026\\
4.2	0.058283468466179\\
4.275	0.0629377924567152\\
4.35	0.0538694895553675\\
4.425	0.038073949218667\\
4.5	0.0205164305329326\\
4.575	0.00431548238693935\\
4.65	-0.00890483724471025\\
4.725	-0.018605768893412\\
4.8	-0.0249522814498029\\
4.875	-0.0284940290008286\\
4.95	-0.029930228131569\\
5.025	-0.0299514692799363\\
5.1	-0.0291498083015469\\
5.175	-0.027979917352301\\
5.25	-0.0267552062286356\\
5.325	-0.0256647328788659\\
5.4	-0.0247998641855851\\
5.475	-0.0241829695374385\\
5.55	-0.0237934013376275\\
5.625	-0.0235883813465811\\
5.7	-0.0235181040826937\\
5.775	-0.0235354420461533\\
5.85	-0.0236012072922662\\
5.925	-0.0236861246750877\\
6	-0.0237706319164275\\
6.075	-0.0238434472930429\\
6.15	-0.0238996172084462\\
6.225	-0.023938526948676\\
6.3	-0.0239621597183017\\
6.375	-0.0239737355382594\\
6.45	-0.0239767547791239\\
6.525	-0.0239744058425906\\
6.6	-0.0239692641690645\\
6.675	-0.0239632008799511\\
6.75	-0.0239574252960502\\
6.825	-0.0239525992804097\\
6.9	-0.0239489777085673\\
6.975	-0.0239465450413441\\
7.05	-0.0239451311275474\\
7.125	-0.0239444992734512\\
7.2	-0.0239444063024941\\
7.275	-0.0239446382414314\\
7.35	-0.0239450270438901\\
7.425	-0.0239454540575252\\
7.5	-0.0239458453384458\\
7.575	-0.0239461628758946\\
7.65	-0.0239463946360985\\
7.725	0.249999999537142\\
7.8	0.249999999998376\\
7.875	0.249999999941679\\
7.95	0.249999999999194\\
8.025	0.249999999860229\\
8.1	0.249999998437122\\
8.175	0.249999983681402\\
8.25	0.192328635172615\\
8.325	0.0156801310914148\\
8.4	-0.09018473418827\\
8.475	-0.131125708996837\\
8.55	-0.119574560933451\\
8.625	-0.100150512399971\\
8.7	-0.0701279805454789\\
8.775	-0.0379854585975785\\
8.85	-0.00893248017383996\\
8.925	0.0144195680511245\\
9	0.0313207279020133\\
9.075	0.0422041111546712\\
9.15	0.0481316629701212\\
9.225	0.0503871927579311\\
9.3	0.0502100647628509\\
9.375	0.0486466893590851\\
9.45	0.0464904813695313\\
9.525	0.0442812252482341\\
9.6	0.0423389328651957\\
9.675	0.0408131105900544\\
9.75	0.0397342964628109\\
9.825	0.039059960347732\\
9.9	0.0387109508905716\\
9.975	0.0385975535090992\\
10.05	0.0386360174232472\\
10.125	0.0387573323655843\\
10.2	0.03891033058391\\
10.275	0.0390610813922549\\
10.35	0.0391902179848529\\
10.425	0.0392894256246983\\
10.5	0.0393579167625475\\
10.575	0.0393993734735645\\
10.65	0.0394195727581526\\
10.725	0.0394247276637465\\
10.8	0.0394204668851152\\
10.875	0.0394113219778767\\
10.95	0.0394005779254343\\
11.025	0.0393903544737668\\
11.1	0.0393818102814585\\
11.175	0.03937539075784\\
11.25	0.0393710678337342\\
11.325	0.0393685427496067\\
11.4	0.0393674000822557\\
11.475	0.0393672127518627\\
11.55	0.0393676044644664\\
11.625	0.0393682790667498\\
11.7	0.0393690267650193\\
11.775	-0.249999999973074\\
11.85	-0.249999999995076\\
11.925	-0.249999999991857\\
12	-0.249999999708059\\
12.075	-0.249999999805642\\
12.15	-0.24999999971573\\
12.225	-0.249999274484868\\
12.3	-0.101030379603792\\
12.375	0.0500241676021922\\
12.45	0.127451985582503\\
12.525	0.151801131012451\\
12.6	0.142127766989933\\
12.675	0.11404619616463\\
12.75	0.0790877396482017\\
12.825	0.0448681816815899\\
12.9	0.015708676099834\\
12.975	-0.00656730640713832\\
13.05	-0.0218344089151721\\
13.125	-0.0309692323390287\\
13.2	-0.0353113887534349\\
13.275	-0.0362872111817722\\
13.35	-0.0351798283047806\\
13.425	-0.0330153141359766\\
13.5	-0.0305316083448481\\
13.575	-0.0281996131549711\\
13.65	-0.026271645323888\\
13.725	-0.0248391538089692\\
13.8	-0.0238879729772137\\
13.875	-0.023344655032119\\
13.95	-0.0231113525192583\\
14.025	-0.0230893401797658\\
14.1	-0.0231927643304211\\
14.175	-0.0233548671386536\\
14.25	-0.0235290057206541\\
14.325	-0.0236865170608809\\
14.4	-0.0238130428551067\\
14.475	-0.0239044616035144\\
14.55	-0.0239631431239893\\
14.625	-0.0239948980808187\\
14.7	-0.0240067436966918\\
14.775	-0.0240054453288998\\
14.85	-0.0239967053789556\\
14.925	-0.0239848373019704\\
15	-0.0239727649403996\\
15.075	-0.0239622104886372\\
15.15	-0.0239539663007164\\
15.225	-0.0239481784475402\\
15.3	-0.0239445986496847\\
15.375	-0.0239427837350696\\
15.45	-0.0239422376500791\\
15.525	-0.0239425009293903\\
15.6	-0.0239431975887818\\
15.675	-0.0239440509866142\\
15.75	0.193162118865796\\
15.825	0.249999006783746\\
15.9	0.236769764168081\\
15.975	0.0897214500787733\\
16.05	-0.00770217988234734\\
16.125	-0.0631029846511737\\
16.2	-0.0866208087838665\\
16.275	-0.088471069920093\\
16.35	-0.0775170928354569\\
16.425	-0.0606332105827931\\
16.5	-0.0426080575535259\\
16.575	-0.0263715081275606\\
16.65	-0.01337823634465\\
16.725	-0.00403062940507226\\
16.8	0.00193398855608962\\
16.875	0.00512746907811845\\
16.95	0.00628107345347928\\
17.025	0.00609582098618588\\
17.1	0.00515991206602351\\
17.175	0.00391622540548653\\
17.25	0.00266323453299933\\
17.325	0.00157516185445772\\
17.4	0.000730549092626376\\
17.475	0.000141817628335872\\
17.55	-0.00021861469476292\\
17.625	-0.000397762109106026\\
17.7	-0.000447508980869316\\
17.775	-0.000415509543856274\\
17.85	-0.000340489481438055\\
17.925	-0.00025073689567634\\
18	-0.000164646562339499\\
18.075	-9.23800405487896e-05\\
18.15	-3.79467475788431e-05\\
18.225	-1.24610796348179e-06\\
18.3	2.01904277759013e-05\\
18.375	2.98680629562398e-05\\
18.45	3.14162811960728e-05\\
18.525	2.8043254779675e-05\\
18.6	2.22769528122058e-05\\
18.675	1.59075744470272e-05\\
18.75	1.00544699037641e-05\\
18.825	5.29610314359275e-06\\
18.9	1.81888088590654e-06\\
18.975	-4.43315030906888e-07\\
19.05	-1.69394807514323e-06\\
19.125	-2.18841481824938e-06\\
19.2	-2.17749168740511e-06\\
19.275	-1.87519165706362e-06\\
19.35	-1.44513493793852e-06\\
19.425	-9.99500638698692e-07\\
19.5	-6.05411269560818e-07\\
19.575	-2.94756627994275e-07\\
19.65	-7.46754516001147e-08\\
19.725	6.30065208895303e-08\\
19.8	1.34225992098891e-07\\
19.875	1.57251662358249e-07\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=7.738cm,
height=1.438cm,
at={(0cm,2.187cm)},
scale only axis,
xmin=0,
xmax=19.875,
ymin=0.850135583330263,
ymax=1.00999999999992,
ylabel style={font=\color{white!15!black}},
ylabel={$p$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xticklabels={,,},
legend style={legend cell align=left, align=left, draw=white!15!black},
ytick={0.8,0.9,1},
yticklabels={0.8,0.9,1},
xticklabels={,,},
myylabel absolute=-35pt
]
\addplot [color=lightgray]
  table[row sep=crcr]{%
0	1\\
19.875	1\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.870363232919427\\
0.0749999999999993	0.87585657185986\\
0.149999999999999	0.890866322983545\\
0.225000000000001	0.912621529759118\\
0.300000000000001	0.937796634168087\\
0.375	0.96113741387202\\
0.449999999999999	0.978455232389056\\
0.524999999999999	0.989529213925461\\
0.600000000000001	0.995776220255816\\
0.675000000000001	0.99873509266725\\
0.75	0.999807437470107\\
0.824999999999999	0.999998811622625\\
1.05	0.999697674668131\\
1.2	0.999764478891073\\
1.425	0.999940678984625\\
1.65	0.999996222947939\\
3.15	0.999999998396994\\
3.75	0.999969963686613\\
3.825	0.999520427716654\\
3.9	0.997779498471989\\
3.975	0.994124985424715\\
4.05	0.988720478692617\\
4.125	0.982334352789071\\
4.2	0.975789935425404\\
4.275	0.969795935997613\\
4.35	0.964835967803193\\
4.425	0.961096593949467\\
4.5	0.958548803647687\\
4.575	0.957040101364804\\
4.65	0.956351922559602\\
4.725	0.956253732934588\\
4.8	0.956539746765444\\
4.875	0.957042457140425\\
5.1	0.958779902064958\\
5.175	0.95924703417079\\
5.25	0.959623273489637\\
5.325	0.959909606020926\\
5.4	0.960114448044077\\
5.55	0.960330345765893\\
5.7	0.960376854293795\\
6	0.960285408773451\\
6.45	0.960182645241908\\
7.425	0.960185128093165\\
7.65	0.960185529392135\\
7.725	0.963163035452968\\
7.8	0.970993387697327\\
7.875	0.981409020596402\\
7.95	0.991613008740114\\
8.025	0.998592915376499\\
8.1	0.999407148520149\\
8.175	0.991451264896529\\
8.25	0.974357209565035\\
8.325	0.951901684325392\\
8.4	0.92818888522601\\
8.475	0.906180795377015\\
8.55	0.888071698970958\\
8.625	0.874690654245214\\
8.7	0.865800809307277\\
8.775	0.860760847016966\\
8.85	0.858722811444711\\
8.925	0.858786682947038\\
9	0.86017411975466\\
9.075	0.862273346908253\\
9.225	0.866936723256078\\
9.3	0.869010023429823\\
9.375	0.87075582792108\\
9.45	0.872144199698699\\
9.525	0.873187841207272\\
9.6	0.873924458259413\\
9.675	0.874403977717069\\
9.75	0.87467985869031\\
9.825	0.874803258913492\\
9.9	0.874819537787356\\
10.05	0.874674306792144\\
10.35	0.874265111129183\\
10.575	0.874100856091541\\
10.875	0.874050005177775\\
11.7	0.874087183500212\\
11.775	0.879502607424811\\
11.85	0.894286867927839\\
11.925	0.915679828945017\\
12	0.940366269658586\\
12.075	0.96469696823365\\
12.15	0.984923255397586\\
12.225	0.997280014802531\\
12.3	0.999750627813107\\
12.375	0.994494281275024\\
12.45	0.985123897551311\\
12.525	0.974684985820204\\
12.6	0.965407725403956\\
12.675	0.958348939015099\\
12.75	0.953703226240425\\
12.825	0.951235756456036\\
12.9	0.950469695830339\\
12.975	0.950866797971695\\
13.05	0.951959986967932\\
13.125	0.953385403711899\\
13.2	0.954882786800649\\
13.275	0.956287226324861\\
13.35	0.957508124731277\\
13.425	0.958506862604779\\
13.5	0.959279714602221\\
13.575	0.959844378347334\\
13.65	0.960229767642872\\
13.725	0.960469200274524\\
13.8	0.960595996096227\\
13.95	0.960629587444004\\
14.175	0.960451306800881\\
14.475	0.960234989339369\\
14.775	0.960165196242681\\
15.675	0.960185611100915\\
15.75	0.962306606298487\\
15.825	0.968321871938226\\
15.9	0.976572548506095\\
15.975	0.984688621751705\\
16.05	0.991121695764615\\
16.125	0.995455599798529\\
16.2	0.998016993331017\\
16.275	0.999318613809344\\
16.35	0.999852115914877\\
16.425	0.999994844801382\\
16.95	0.999958914077734\\
17.4	0.999999973461147\\
19.875	0.999999999999222\\
};
%\addlegendentry{data2}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	0.870363232919427\\
0.0749999999999993	0.875856571853735\\
0.149999999999999	0.890866322964207\\
0.225000000000001	0.91262152973545\\
0.300000000000001	0.93779663920758\\
0.375	0.962595464264393\\
0.449999999999999	0.981904057975431\\
0.524999999999999	0.993287118315109\\
0.600000000000001	0.998382405837049\\
0.675000000000001	0.99988875940381\\
0.75	0.999934613008502\\
0.824999999999999	0.99968372741537\\
0.899999999999999	0.999559576193235\\
0.975000000000001	0.999600410958134\\
1.2	0.999929530528178\\
1.35	0.999995344030335\\
2.4	0.999999989235452\\
3.75	0.99996243033593\\
3.825	0.99940323493302\\
3.9	0.997061463731466\\
3.975	0.991809545298995\\
4.05	0.984089082490751\\
4.125	0.975506252193046\\
4.2	0.967713403554164\\
4.275	0.961751711817389\\
4.35	0.957934194255426\\
4.425	0.956040381529409\\
4.5	0.955586997883028\\
4.575	0.956044170598858\\
4.65	0.956960199128229\\
4.725	0.958008463858498\\
4.8	0.958985720210205\\
4.875	0.959787977665513\\
4.95	0.960380991091768\\
5.025	0.960773864765887\\
5.1	0.960998693779075\\
5.175	0.961096325154983\\
5.325	0.961066492968303\\
5.7	0.960777086904216\\
6	0.960735073708392\\
7.65	0.96075902722178\\
7.725	0.963713649032698\\
7.8	0.971479161967025\\
7.875	0.981793815816282\\
7.95	0.991867024081564\\
8.025	0.998693680547571\\
8.1	0.999340647792781\\
8.175	0.991212761423967\\
8.25	0.972814961452379\\
8.325	0.946439828700271\\
8.4	0.918297681482464\\
8.475	0.894002881040297\\
8.55	0.876269335654715\\
8.625	0.865362891957858\\
8.7	0.860301955196583\\
8.775	0.85947070491542\\
8.85	0.861227879734159\\
8.925	0.864226177179884\\
9	0.867514796443537\\
9.075	0.87051520511536\\
9.15	0.872941750140537\\
9.225	0.874711740378189\\
9.3	0.875866847224604\\
9.375	0.876513036460317\\
9.45	0.87677883108179\\
9.525	0.876788899182174\\
9.6	0.87664941145891\\
9.9	0.875869710438664\\
10.05	0.875685267152825\\
10.2	0.875632748663172\\
10.725	0.875706467027488\\
11.7	0.875708179288814\\
11.775	0.881088389713835\\
11.85	0.895772537456203\\
11.925	0.917005435864684\\
12	0.941476614899841\\
12.075	0.965543398224451\\
12.15	0.985466819355722\\
12.225	0.997682981200136\\
12.3	0.999329834623609\\
12.375	0.991495603810645\\
12.45	0.979005345265442\\
12.525	0.966704484343385\\
12.6	0.957459403089377\\
12.675	0.952088770061504\\
12.75	0.950099287170961\\
12.825	0.950461540578335\\
12.9	0.952130316647125\\
13.05	0.95641304353417\\
13.125	0.958214739923687\\
13.2	0.959587353143768\\
13.275	0.960531031040034\\
13.35	0.961103764513833\\
13.425	0.961387402747317\\
13.5	0.961466622611383\\
13.575	0.961417014770397\\
14.025	0.960762245921661\\
14.25	0.960709402070467\\
15.675	0.960758846963362\\
15.75	0.963109607750539\\
15.825	0.969942387589416\\
15.9	0.979734262601809\\
15.975	0.988966332210669\\
16.05	0.995226244993784\\
16.125	0.998492081407335\\
16.2	0.999743935068523\\
16.275	0.999999647879321\\
16.5	0.999826875746013\\
16.95	0.999999409019466\\
19.875	1\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=7.738cm,
height=1.438cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=19.875,
xlabel style={font=\color{white!15!black}},
xlabel={time (s)},
ymin=-2.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_1$, $x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
myylabel absolute=-35pt
]
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-0.899999999999999\\
0.0749999999999993	-0.879937555503016\\
0.149999999999999	-0.823029481802063\\
0.225000000000001	-0.733887036568323\\
0.300000000000001	-0.61675751823277\\
0.375	-0.48574004933392\\
0.449999999999999	-0.360711034790814\\
0.524999999999999	-0.251043848200858\\
0.600000000000001	-0.159294862378282\\
0.675000000000001	-0.0871339523146908\\
0.75	-0.0339917920949731\\
0.824999999999999	0.00267025594260772\\
0.899999999999999	0.0257273045277735\\
0.975000000000001	0.0380812229920942\\
1.05	0.0425924469248002\\
1.125	0.0417566790632975\\
1.275	0.0316805466617183\\
1.5	0.013223291488309\\
1.65	0.0047604976679132\\
1.8	4.26301304123911e-05\\
2.025	-0.00213165730431086\\
2.7	-0.000113587204069177\\
3.675	6.45138311128335e-06\\
3.75	-0.0134245858133788\\
3.825	-0.0536455755126823\\
3.9	-0.115463818214238\\
4.05	-0.260590340657632\\
4.125	-0.326435596584979\\
4.2	-0.382527447779957\\
4.275	-0.42765587711116\\
4.35	-0.461786080421881\\
4.425	-0.485998133472993\\
4.5	-0.501856448993472\\
4.575	-0.511026599129053\\
4.65	-0.515158062875162\\
4.725	-0.515744986995252\\
4.875	-0.511012401966621\\
5.175	-0.497558233504865\\
5.4	-0.492168896171194\\
5.7	-0.490527447128876\\
7.65	-0.49172477060133\\
7.725	-0.472764518068846\\
7.8	-0.419016190243017\\
7.875	-0.334922889117202\\
7.95	-0.224608659994193\\
8.025	-0.0919025235343014\\
8.1	0.0596468079766979\\
8.25	0.393769485571511\\
8.325	0.541154430763406\\
8.4	0.663676197733786\\
8.475	0.761232553215848\\
8.55	0.833875832694936\\
8.625	0.884227540044844\\
8.7	0.916383101022756\\
8.775	0.934203690067861\\
8.85	0.941330962577247\\
8.925	0.941108267080004\\
9	0.936260108759623\\
9.45	0.893537002992982\\
9.6	0.88703725449751\\
9.75	0.884267180441661\\
10.05	0.884287565977548\\
10.8	0.886570745215636\\
11.7	0.886441150661426\\
11.775	0.866406702636361\\
11.85	0.809583709882393\\
11.925	0.720580226597871\\
12	0.603642158500062\\
12.075	0.462707736468033\\
12.15	0.301450602337976\\
12.225	0.127801583491419\\
12.3	-0.0386826197379584\\
12.375	-0.181903857520187\\
12.45	-0.299428927746888\\
12.525	-0.391225191084093\\
12.6	-0.457976294571136\\
12.675	-0.503080369278486\\
12.75	-0.530775382215715\\
12.825	-0.544943838645953\\
12.9	-0.549272634011594\\
12.975	-0.547032738216167\\
13.05	-0.540821475475269\\
13.35	-0.508198662256792\\
13.5	-0.497356192839792\\
13.65	-0.491448171468761\\
13.8	-0.489152617737147\\
14.1	-0.48962593633718\\
14.775	-0.491851853736211\\
15.675	-0.491724259854603\\
15.75	-0.47829151753281\\
15.825	-0.438065851872476\\
15.9	-0.376249049610895\\
16.05	-0.231110985823097\\
16.125	-0.165238165856138\\
16.2	-0.109110607207018\\
16.275	-0.0639464863867367\\
16.35	-0.0297883178255276\\
16.425	-0.00556158606475066\\
16.5	0.0102962203393631\\
16.575	0.0194520100450859\\
16.65	0.0235585478442033\\
16.725	0.024114194053837\\
16.875	0.0193165138187794\\
17.175	0.00578826155982526\\
17.4	0.000399040258010075\\
17.7	-0.00121654381820591\\
19.875	-2.16242630557417e-06\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.0749999999999993	0.523827444719796\\
0.149999999999999	0.98348689488385\\
0.225000000000001	1.38421930082576\\
0.300000000000001	1.73049143708808\\
0.375	1.76084609443802\\
0.449999999999999	1.57527956897234\\
0.524999999999999	1.35213818250854\\
0.600000000000001	1.09834407617394\\
0.675000000000001	0.83038416223398\\
0.75	0.590885572261509\\
0.824999999999999	0.390366729877396\\
0.899999999999999	0.227519610586999\\
0.975000000000001	0.104295698874378\\
1.05	0.0177417596418543\\
1.125	-0.0388309338074997\\
1.2	-0.0714520451648966\\
1.275	-0.0858134847192211\\
1.35	-0.0874450519855188\\
1.425	-0.0809061342741941\\
1.5	-0.0697126403289197\\
1.725	-0.0311145918700717\\
1.8	-0.0206908815477789\\
1.875	-0.0122839740029015\\
2.025	-0.00131892008099754\\
2.175	0.00345212503066605\\
2.4	0.00412248746543753\\
3.225	-0.000211818724284996\\
3.675	-8.55640457935181e-05\\
3.75	-0.35051955238751\\
3.825	-0.71377769849181\\
3.9	-0.929191084266751\\
3.975	-1.00020549745938\\
4.05	-0.937924041500406\\
4.125	-0.819399265073542\\
4.2	-0.678472806759562\\
4.275	-0.52743510629794\\
4.35	-0.385177477063717\\
4.425	-0.262688865571992\\
4.5	-0.162077214433278\\
4.575	-0.0839640719461308\\
4.65	-0.0273348339730504\\
4.725	0.0108916680684814\\
4.8	0.0342327303786689\\
4.875	0.0460418480761469\\
4.95	0.0495155040994497\\
5.025	0.0474294822801689\\
5.175	0.0349003183088072\\
5.4	0.0139516877474968\\
5.55	0.00470815262855595\\
5.7	-0.000303900256831469\\
5.925	-0.00246053138853952\\
7.65	5.62537678661101e-07\\
7.725	0.494970015872543\\
7.8	0.92845128147016\\
7.875	1.30487777734255\\
7.95	1.6283294678862\\
8.025	1.90261511362403\\
8.1	2.1314315030521\\
8.175	2.31855454448925\\
8.25	2.13599589128223\\
8.325	1.79916960375532\\
8.4	1.47324997297088\\
8.475	1.13414475163345\\
8.55	0.808986586575863\\
8.625	0.538842804641682\\
8.7	0.322833708518861\\
8.775	0.155705037390966\\
8.85	0.0367760228931822\\
8.925	-0.0410826828598552\\
9	-0.0871895533970388\\
9.075	-0.108944634186795\\
9.15	-0.113186739163357\\
9.225	-0.106130728069594\\
9.3	-0.0925350861401952\\
9.525	-0.042940942371505\\
9.6	-0.0291655557740178\\
9.675	-0.0179201111409562\\
9.75	-0.00925102835248381\\
9.825	-0.00296138060404871\\
9.975	0.00385351496707287\\
10.125	0.00552890789531801\\
10.425	0.00305679367743394\\
10.875	-2.3227751356103e-05\\
11.7	-3.06488429444585e-05\\
11.775	-0.523063673182666\\
11.85	-0.981988709928164\\
11.925	-1.38201461104309\\
12	-1.72759205934914\\
12.075	-2.02250106640143\\
12.15	-2.27005987932847\\
12.225	-2.35600639178852\\
12.3	-2.08649376613031\\
12.375	-1.73771226484458\\
12.45	-1.40146179250904\\
12.525	-1.05233438221174\\
12.6	-0.733377146518325\\
12.675	-0.474170052614923\\
12.75	-0.268279739243553\\
12.825	-0.112605471149823\\
12.9	-0.00502069156899054\\
12.975	0.0632899854471063\\
13.05	0.101457720593633\\
13.125	0.116804611796564\\
13.2	0.116295951667258\\
13.275	0.105933395210659\\
13.35	0.0901897544843209\\
13.5	0.0547949092711448\\
13.575	0.0389093191353318\\
13.65	0.0254625932123353\\
13.725	0.0147304846769138\\
13.8	0.00665183190407603\\
13.875	0.000954602851745534\\
14.025	-0.00484194355263412\\
14.175	-0.00583318982043934\\
15.45	0.000148903275526635\\
15.675	4.39378000045565e-05\\
15.75	0.350629152946183\\
15.825	0.713861393711429\\
15.9	0.929151109461472\\
15.975	1.00026976905649\\
16.05	0.938203023936246\\
16.125	0.819826489384511\\
16.2	0.678947500325034\\
16.275	0.527855542097424\\
16.35	0.385451566783509\\
16.425	0.262766439766636\\
16.5	0.161959152306345\\
16.575	0.0836840175578537\\
16.65	0.0269442552656223\\
16.725	-0.011334776282542\\
16.8	-0.0346744966383739\\
16.875	-0.0464409417590126\\
16.95	-0.0498447351364817\\
17.025	-0.0476752086133345\\
17.175	-0.0349833623025866\\
17.4	-0.013885708934712\\
17.55	-0.00461463013462193\\
17.7	0.000387610210115241\\
17.925	0.00250369813430495\\
19.875	6.28481008391191e-06\\
};
%\addlegendentry{data2}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	-0.899999999999999\\
0.0749999999999993	-0.879937555525601\\
0.149999999999999	-0.823029481877533\\
0.225000000000001	-0.733887036670477\\
0.300000000000001	-0.616757492764204\\
0.375	-0.476434200895181\\
0.449999999999999	-0.330408852972813\\
0.524999999999999	-0.200894631431964\\
0.600000000000001	-0.0985407446855575\\
0.675000000000001	-0.0258353605028638\\
0.75	0.019807312918303\\
0.824999999999999	0.0435639252689732\\
0.899999999999999	0.0514090659566975\\
0.975000000000001	0.0489675577524338\\
1.05	0.0408970177021821\\
1.275	0.0119157705711395\\
1.35	0.00528543820339422\\
1.5	-0.00201635320423321\\
1.65	-0.00363973195709733\\
2.925	-5.17440271607938e-06\\
3.675	6.05092225214321e-07\\
3.75	-0.0150140109602468\\
3.825	-0.0598433923519863\\
3.9	-0.132841189077769\\
4.05	-0.309716856928958\\
4.125	-0.384778689697704\\
4.2	-0.442294167503441\\
4.275	-0.481840248079706\\
4.35	-0.505611188971731\\
4.425	-0.517018111820949\\
4.5	-0.5197137742962\\
4.575	-0.516995527306896\\
4.95	-0.490501528070411\\
5.1	-0.486616576439101\\
5.325	-0.486188363469651\\
6	-0.488278175915116\\
7.65	-0.488127419164044\\
7.725	-0.469178291177855\\
7.8	-0.415461920286671\\
7.875	-0.33141930778665\\
7.95	-0.221172696479425\\
8.025	-0.088549365876311\\
8.1	0.0629038633221981\\
8.175	0.229919508647992\\
8.25	0.405533300326045\\
8.325	0.571537305995605\\
8.4	0.709012726493693\\
8.475	0.810707365945529\\
8.55	0.878414571851145\\
8.625	0.91794283143874\\
8.7	0.935812374605252\\
8.775	0.938720633797406\\
8.85	0.932564128598614\\
9.15	0.890630048929655\\
9.225	0.884150109179171\\
9.375	0.877514338820127\\
9.525	0.876494359559505\\
10.35	0.880713681015681\\
11.7	0.880484540880147\\
11.775	0.860465624966835\\
11.85	0.803683150757657\\
11.925	0.71474374091552\\
12	0.597892664893838\\
12.075	0.457067804103573\\
12.15	0.295942247368885\\
12.3	-0.0634176704478975\\
12.375	-0.226179287644268\\
12.45	-0.356046382805264\\
12.525	-0.449220981048946\\
12.6	-0.508493747977788\\
12.675	-0.540085335243145\\
12.75	-0.551354257181035\\
12.825	-0.549318544646567\\
12.9	-0.539847648236496\\
13.125	-0.503900587152486\\
13.2	-0.495450437978704\\
13.275	-0.489560572029735\\
13.425	-0.484156635057779\\
13.575	-0.483968747392385\\
14.175	-0.488422474409131\\
15.675	-0.488128553825931\\
15.75	-0.473111118285221\\
15.825	-0.426608272773954\\
15.9	-0.349772225090508\\
15.975	-0.25772515201372\\
16.05	-0.169362450125817\\
16.125	-0.0951399351109394\\
16.2	-0.03919831153679\\
16.275	-0.00145352134722287\\
16.35	0.0206162634725864\\
16.425	0.0306029720138667\\
16.5	0.0322304123121597\\
16.575	0.0287926484507466\\
16.875	0.00545731444116271\\
17.025	-0.000444099310321633\\
17.175	-0.00224327410334624\\
17.625	-0.000303947909348068\\
18.3	3.69166148921352e-05\\
19.875	3.69493662333298e-08\\
};
%\addlegendentry{data3}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	0\\
0.0749999999999993	0.523827444130166\\
0.149999999999999	0.983486894068427\\
0.225000000000001	1.38421930091119\\
0.300000000000001	1.73049210457935\\
0.375	2.00378116858686\\
0.449999999999999	1.89040373990779\\
0.524999999999999	1.56801226773972\\
0.675000000000001	0.777657819536287\\
0.75	0.445682709349082\\
0.824999999999999	0.192733589216498\\
0.899999999999999	0.0199587938235695\\
0.975000000000001	-0.0828730701605238\\
1.05	-0.131197730290911\\
1.125	-0.14136820836935\\
1.2	-0.128046874427682\\
1.275	-0.102923077926295\\
1.425	-0.0477226710777998\\
1.5	-0.0257917313073435\\
1.575	-0.00957757111119761\\
1.65	0.00111997138284181\\
1.725	0.00716671777438549\\
1.8	0.00969654703732559\\
1.95	0.00859220894128043\\
2.325	0.00042340890060899\\
2.625	-0.000677476713004665\\
3.675	1.00821226531878e-05\\
3.75	-0.391948761861233\\
3.825	-0.794344338397284\\
3.9	-1.14375959909708\\
3.975	-1.22937555602987\\
4.05	-1.11201723378549\\
4.125	-0.89306053491973\\
4.2	-0.645016437046536\\
4.275	-0.413806655205047\\
4.35	-0.223721781793735\\
4.425	-0.0832408079777203\\
4.5	0.00945436145604006\\
4.575	0.0618958002048302\\
4.65	0.0839017561690412\\
4.725	0.0852862154346674\\
4.8	0.0745305700755168\\
5.025	0.0252489711149479\\
5.1	0.0127896691209912\\
5.175	0.00383535702764704\\
5.25	-0.00187394943698749\\
5.325	-0.0049287582916655\\
5.475	-0.00585248619798406\\
6.15	0.000427212759362305\\
7.65	2.06722891959998e-06\\
7.725	0.49467764844697\\
7.8	0.927896080700034\\
7.875	1.3040852332053\\
7.95	1.62732269146868\\
8.025	1.90141790197447\\
8.1	2.13007085481804\\
8.175	2.31706244757666\\
8.25	2.36229676506342\\
8.325	2.06823665057166\\
8.4	1.60565689885032\\
8.475	1.11526148568504\\
8.55	0.698258475873249\\
8.625	0.362455158065355\\
8.7	0.11898693234992\\
8.775	-0.0381718542987564\\
8.85	-0.124142319472277\\
8.925	-0.15726963464282\\
9	-0.155299060626234\\
9.075	-0.133242695421263\\
9.3	-0.0430005793075843\\
9.375	-0.0210429375824823\\
9.45	-0.00547885421436334\\
9.525	0.0042817708039955\\
9.6	0.00936297587840329\\
9.675	0.0110469033161316\\
9.825	0.00881815210963666\\
10.125	0.00119223546488456\\
10.35	-0.000691594285939345\\
11.475	1.75013926906331e-05\\
11.7	-4.64584871906482e-07\\
11.775	-0.522685602896747\\
11.85	-0.981289357323419\\
11.925	-1.38100663831067\\
12	-1.72628090956493\\
12.075	-2.02089171529281\\
12.15	-2.26816306000065\\
12.225	-2.47124382567392\\
12.3	-2.36445083379827\\
12.375	-1.98124718762374\\
12.525	-1.00332244870179\\
12.6	-0.58517771473371\\
12.675	-0.263550098953704\\
12.75	-0.0414462990390554\\
12.825	0.0928914305718003\\
12.9	0.158166795607382\\
12.975	0.174571950980567\\
13.05	0.160427668530225\\
13.125	0.130491554678866\\
13.275	0.06221627262331\\
13.35	0.034518440395324\\
13.425	0.0137874422015543\\
13.5	-9.59852154451823e-05\\
13.575	-0.00812906558832083\\
13.65	-0.0116827391290428\\
13.8	-0.0107865141046268\\
14.175	-0.000667902948549681\\
14.4	0.000846381239085758\\
15.675	-8.05585184338042e-07\\
15.75	0.392041126311998\\
15.825	0.838014051270104\\
15.9	1.20216092353636\\
15.975	1.24998909741914\\
16.05	1.1079104759175\\
16.125	0.875027514168419\\
16.2	0.621150227376258\\
16.275	0.389606997319248\\
16.35	0.202476791957725\\
16.425	0.0665182055386566\\
16.5	-0.0213078583959323\\
16.575	-0.0693048255166353\\
16.65	-0.0876978162710529\\
16.725	-0.0864361607289617\\
16.8	-0.0739564628461302\\
17.025	-0.0233913825653289\\
17.1	-0.0111939816812345\\
17.175	-0.00260435813794757\\
17.25	0.00272711885329713\\
17.4	0.00628116063639439\\
17.625	0.00363874254196261\\
17.925	5.48981570851481e-05\\
18.375	-0.000231539415153748\\
19.875	-9.10552717670043e-07\\
};
%\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> figures/traj_example1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.29412,0.35294}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=0.968cm,
at={(0cm,4.032cm)},
scale only axis,
xmin=0,
xmax=48,
ymin=-0.591856504458634,
ymax=0.834605145928363,
ylabel style={font=\color{white!15!black}},
xticklabels={,,},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	-0.00844127794708527\\
3	0.0750728032567949\\
4	-0.395669141198717\\
5	-0.0841120679986673\\
6	0.206994614198685\\
7	0.166696729115046\\
8	-0.110384471986862\\
9	0.0218452316733888\\
10	-0.366795561588781\\
11	0.693316366738486\\
12	-0.193984243918258\\
13	-0.123785505045014\\
14	-0.00654785091770549\\
15	-0.0947299677946773\\
16	-0.0427835922102204\\
17	-0.18947034585598\\
18	0.163403826610839\\
19	-0.0469570849518064\\
20	0.170375170319033\\
21	0.0543477848443814\\
22	-0.49321375371553\\
23	0.466746440519557\\
24	-0.0810255415999279\\
25	-0.109104910201005\\
26	0.239539895791964\\
27	-0.0354265067674717\\
28	0.191601290747137\\
29	-0.452611379104731\\
30	0.124834601094904\\
31	-0.0342586723180034\\
32	0.152323207613058\\
33	-0.0720374983921559\\
34	0.171195756274479\\
35	0.213585763481454\\
36	-0.0581495673063017\\
37	0.148927416894104\\
38	-0.270678775888946\\
39	0.695504288273639\\
40	-0.462006256456569\\
41	-0.188245693579852\\
42	0.183294089381647\\
43	-0.171218487851448\\
44	0.116146015362091\\
45	0.33761336528385\\
46	-0.195977701857714\\
47	-0.0778872772040415\\
48	0.0953216414760121\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=6.656cm,
height=0.968cm,
at={(0cm,2.688cm)},
scale only axis,
xmin=0,
xmax=48,
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
xticklabels={,,},
ylabel={$u$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	-0.0645661421217767\\
2	0.441216069494068\\
3	-0.892460307039855\\
4	-0.812886533020006\\
5	0.214630848051776\\
6	0.950289532310258\\
7	-0.342873593144922\\
8	-0.674341270754113\\
9	-0.94299927662253\\
10	0.886134229129503\\
11	0.0993523745330975\\
12	-0.164940603472573\\
13	-0.373275628992609\\
14	-0.438865505191998\\
15	-0.300081503850784\\
16	-0.453829101825306\\
17	0.252304668320036\\
18	-0.16316416642573\\
19	0.767762974441197\\
20	0.884691277570255\\
21	-0.95953044795197\\
22	0.430352546278762\\
23	-0.189948597619193\\
24	-0.924322062022519\\
25	0.628443473182841\\
26	0.613920368045946\\
27	0.316711790709718\\
28	-0.86579579163616\\
29	0.218664926764809\\
30	0.453566584000072\\
31	0.696105840306309\\
32	0.205782314513094\\
33	0.250555066097512\\
34	0.737770585913992\\
35	0.129918564208744\\
36	0.816973665574778\\
37	-0.22925391602589\\
38	0.978041815418379\\
39	-0.146520766526741\\
40	-0.579459716051524\\
41	0.529266453698263\\
42	0.103960573071902\\
43	-0.138716366569867\\
44	0.877197115418305\\
45	0.00742222872023035\\
46	-0.284630469170594\\
47	0.557468539745791\\
48	-0.674112891063764\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=6.656cm,
height=0.968cm,
at={(0cm,1.344cm)},
scale only axis,
xmin=0,
xmax=48,
ymin=-0.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$p^1$},
xticklabels={,,},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.945503262094185\\
2	0.904508497187472\\
3	0.421782767479883\\
4	0.0244717418524232\\
5	0.146446609406723\\
6	0.654508497187472\\
7	0.993844170297571\\
8	0.793892626146238\\
9	0.273004750130227\\
10	0\\
11	0.273004750130227\\
12	0.793892626146238\\
13	0.993844170297571\\
14	0.654508497187472\\
15	0.146446609406723\\
16	0.0244717418524232\\
17	0.421782767479883\\
18	0.904508497187472\\
19	0.945503262094185\\
21	0.054496737905815\\
22	0.0954915028125285\\
23	0.578217232520117\\
24	0.975528258147577\\
25	0.853553390593277\\
26	0.345491502812528\\
27	0.00615582970242912\\
28	0.206107373853762\\
29	0.726995249869773\\
30	1\\
31	0.726995249869773\\
32	0.206107373853762\\
33	0.00615582970242912\\
34	0.345491502812521\\
35	0.85355339059327\\
36	0.975528258147577\\
37	0.578217232520117\\
38	0.0954915028125285\\
39	0.054496737905815\\
41	0.945503262094185\\
42	0.904508497187472\\
43	0.42178276747989\\
44	0.0244717418524232\\
45	0.146446609406723\\
46	0.654508497187472\\
47	0.993844170297571\\
48	0.793892626146238\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=6.656cm,
height=0.968cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=48,
xlabel style={font=\color{white!15!black}},
xlabel={sample $k$},
ymin=-0.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$p^2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.893976418630743\\
2	0.818135621484345\\
3	0.177900702942992\\
4	0.000598866149289279\\
5	0.0214466094067234\\
6	0.428381372890605\\
7	0.987726234834462\\
8	0.630265501849365\\
9	0.0745315935936688\\
10	0\\
11	0.0745315935936688\\
12	0.630265501849365\\
13	0.987726234834462\\
14	0.428381372890605\\
15	0.0214466094067234\\
16	0.000598866149289279\\
17	0.177900702942992\\
18	0.818135621484338\\
19	0.893976418630743\\
20	0.25\\
21	0.00296989444237283\\
22	0.00911862710939459\\
23	0.33433516798322\\
24	0.951655382444443\\
25	0.728553390593277\\
26	0.119364378515655\\
27	3.78942393268744e-05\\
28	0.0424802495568954\\
29	0.528522093333216\\
30	1\\
31	0.528522093333216\\
32	0.0424802495568954\\
33	3.78942393268744e-05\\
34	0.119364378515655\\
35	0.72855339059327\\
36	0.95165538244445\\
37	0.33433516798322\\
38	0.00911862710939459\\
39	0.00296989444237283\\
40	0.25\\
41	0.893976418630743\\
42	0.818135621484345\\
43	0.177900702942992\\
44	0.000598866149289279\\
45	0.0214466094067234\\
46	0.428381372890605\\
47	0.987726234834462\\
48	0.630265501849372\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/traj_example1s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.29412,0.35294}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.607cm,
height=1.588cm,
at={(0cm,4.412cm)},
scale only axis,
xmin=0,
xmax=48,
ymin=-1.1,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
myylabel absolute=-35pt,
ytick={-1,0,1},
yticklabels={-1,0,1},
xticklabels={,,}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	0\\
2	-0.0508717984606548\\
3	0.0586193580471459\\
4	-0.0817650201982545\\
5	-0.238601467155618\\
6	-0.118165558436473\\
7	0.0764403970058254\\
8	0.0191817771310951\\
9	0.103049736701848\\
10	-0.427298487630885\\
11	-0.16421491761875\\
12	-0.180427609562557\\
13	-0.00840899451667809\\
14	0.087986030591793\\
15	0.0518054834297601\\
16	0.228483517555546\\
17	0.311839373512996\\
18	-0.32024135708776\\
19	0.163633944054105\\
20	-0.238456500365281\\
21	0.0662376431958549\\
22	-0.124060919794452\\
23	0.176368733605798\\
24	-0.198870786154529\\
25	0.105832692892882\\
26	-0.0919156652844961\\
27	-0.139443324332177\\
28	0.104370572053689\\
29	0.174266119263415\\
30	-0.172481308280474\\
31	0.167233958861921\\
32	-0.410872952899432\\
33	0.633466820875178\\
34	0.00352620257033465\\
35	0.157631766163519\\
36	-0.0890455440678508\\
37	0.0262692894742358\\
38	-0.102409081146078\\
39	-0.15230914720761\\
40	-0.337145000809194\\
41	0.165699085882885\\
42	-0.102429544079151\\
43	0.170303554029509\\
44	-0.462544076132055\\
45	0.851905266626844\\
46	-0.797328267450226\\
47	-0.0183990894922985\\
48	0.041831843700443\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=7.607cm,
height=1.588cm,
at={(0cm,2.206cm)},
scale only axis,
xmin=0,
xmax=48,
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$u$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
myylabel absolute=-35pt,
%ytick={0.94,0.97,1},
%yticklabels={0.94,0.97,1}
xticklabels={,,}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	-0.389111197379194\\
2	-0.0313579149084617\\
3	-0.0851648406295453\\
4	-0.616967017939466\\
5	-0.587372059379724\\
6	-0.00373417407607235\\
7	0.446735884263596\\
8	0.760670117794092\\
9	-0.773195520315518\\
10	-0.940577982224248\\
11	-0.885052625756401\\
12	-0.27625626502472\\
13	0.81881969591727\\
14	0.850583770202377\\
15	0.635098127598418\\
16	0.936624675996185\\
17	-0.449872616091746\\
18	0.711682380107121\\
19	-0.271853633216054\\
20	-0.579695117369631\\
21	-0.132506253217976\\
22	0.245172152223056\\
23	-0.643172231023065\\
24	0.39023834098699\\
25	0.361253804926335\\
26	-0.569959782765864\\
27	-0.00747287411454778\\
28	0.478006536132867\\
29	-0.464951048313168\\
30	0.67410006996279\\
31	-0.842150444204442\\
32	0.555553074669568\\
33	0.832782565303994\\
34	0.852596892515685\\
35	-0.539103315324098\\
36	-0.635354053388689\\
37	-0.480851070561002\\
38	-0.516497574355924\\
39	-0.922389960221075\\
40	0.0671500758008747\\
41	-0.573992976001655\\
42	0.154863832645589\\
43	-0.887459916859186\\
44	0.997371204023509\\
45	-0.962535814309312\\
46	-0.140388364616904\\
47	0.307058891183061\\
48	-0.115006106218132\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=7.607cm,
height=1.588cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=48,
xlabel style={font=\color{white!15!black}},
xlabel={sample $k$},
ymin=-0.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$p$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
myylabel absolute=-35pt
%ytick={0.94,0.97,1},
%yticklabels={0.94,0.97,1}
%xticklabels={,,}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	0.945503262094185\\
2	0.904508497187472\\
3	0.421782767479883\\
4	0.0244717418524232\\
5	0.146446609406723\\
6	0.654508497187472\\
7	0.993844170297571\\
8	0.793892626146238\\
9	0.273004750130227\\
10	0\\
11	0.273004750130227\\
12	0.793892626146238\\
13	0.993844170297571\\
14	0.654508497187472\\
15	0.146446609406723\\
16	0.0244717418524232\\
17	0.421782767479883\\
18	0.904508497187472\\
19	0.945503262094185\\
20	0.5\\
21	0.054496737905815\\
22	0.0954915028125285\\
23	0.578217232520117\\
24	0.975528258147577\\
25	0.853553390593277\\
26	0.345491502812528\\
27	0.00615582970242912\\
28	0.206107373853762\\
29	0.726995249869773\\
30	1\\
31	0.726995249869773\\
32	0.206107373853762\\
33	0.00615582970242912\\
34	0.345491502812521\\
35	0.85355339059327\\
36	0.975528258147577\\
37	0.578217232520117\\
38	0.0954915028125285\\
39	0.054496737905815\\
40	0.5\\
41	0.945503262094185\\
42	0.904508497187472\\
43	0.42178276747989\\
44	0.0244717418524232\\
45	0.146446609406723\\
46	0.654508497187472\\
47	0.993844170297571\\
48	0.793892626146238\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/traj_unbaldisc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.29412,0.35294}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=1.324cm,
at={(0cm,3.676cm)},
scale only axis,
xmin=0,
xmax=2.475,
ymin=0,
ymax=0.722920911441234,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ (rad.)},
ytick={0,0.3,0.6},
yticklabels={0,0.3,0.6},
xticklabels={,,},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
myylabel absolute=-40pt
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.0750000000000002	0.011589813770958\\
0.15	0.0383538800373393\\
0.225	0.0597922775062272\\
0.3	0.069339140051861\\
0.375	0.0671114159011093\\
0.45	0.047597819232486\\
0.525	0.0243789573736222\\
0.6	0.0180996382494403\\
0.675	0.0369158987802227\\
0.75	0.0690393148637178\\
0.825	0.0948203889621335\\
0.9	0.117467020463698\\
0.975	0.147924370944174\\
1.05	0.178763415527392\\
1.125	0.197786686308191\\
1.2	0.202711298413204\\
1.275	0.204890006339043\\
1.35	0.211330839742006\\
1.425	0.215212842619692\\
1.5	0.220379383191257\\
1.575	0.232024990236257\\
1.65	0.250077199080251\\
1.725	0.287526696375056\\
1.8	0.336586899241799\\
1.95	0.412225267826844\\
2.025	0.45190871420006\\
2.1	0.474188132831617\\
2.175	0.491765282063194\\
2.25	0.523331620096422\\
2.325	0.560426907029408\\
2.4	0.59007735238116\\
2.475	0.602434092867695\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=6.656cm,
height=1.324cm,
at={(0cm,1.838cm)},
scale only axis,
xmin=0,
xmax=2.475,
ymin=-0.3,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={$u$ (rad.)},
xticklabels={,,},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
0	0.167566336339688\\
0.0750000000000002	0.0796344697911655\\
0.15	-0.103856335938844\\
0.225	-0.0297669494799346\\
0.3	-0.118468201071011\\
0.375	-0.13340402948414\\
0.45	0.0458192542777116\\
0.525	0.163785559041919\\
0.6	0.196858878378043\\
0.675	0.0394135722541131\\
0.75	-0.0677730562361036\\
0.825	0.0731442226462291\\
0.9	0.0931541333631256\\
0.975	-0.0170952759599321\\
1.05	-0.0840221432371613\\
1.125	-0.0711401108793801\\
1.2	0.0570654795383145\\
1.275	0.0309661052999433\\
1.35	-0.0347173795252766\\
1.425	0.0798520682273405\\
1.5	0.0477794306403778\\
1.575	0.089680976288387\\
1.65	0.25\\
1.725	0.02038786677875\\
1.8	-0.0632188074016575\\
1.875	0.157814152733684\\
1.95	-0.0179311933153943\\
2.025	-0.123019993024508\\
2.1	0.13368772004655\\
2.175	0.15126156005547\\
2.25	0.038726033215617\\
2.325	-0.0282993953226014\\
2.4	-0.116615840879734\\
2.475	-0.107119613772479\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=6.656cm,
height=1.324cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=2.475,
xlabel style={font=\color{white!15!black}},
xlabel={time (s)},
ymin=0.931194385353933,
ymax=1.01,
ylabel style={font=\color{white!15!black}},
ytick={0.94,0.97,1},
yticklabels={0.94,0.97,1},
ylabel={$p$ (rad.)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
0.0750000000000002	0.999977612853149\\
0.15	0.999754848012883\\
0.225	0.999404253761517\\
0.3	0.999198873221258\\
0.375	0.999249512003622\\
0.45	0.999622450704475\\
0.525	0.999900947349791\\
0.6	0.999945401410197\\
0.675	0.999772884878865\\
0.75	0.999205784802593\\
0.825	0.998502189131938\\
0.9	0.997701835984615\\
0.975	0.996357051379257\\
1.05	0.994682443813208\\
1.125	0.993492812089871\\
1.2	0.993165412338707\\
1.275	0.993018018823683\\
1.35	0.992573149867571\\
1.425	0.992298429230736\\
1.5	0.991925121534041\\
1.575	0.991051521977471\\
1.65	0.989609442904889\\
1.725	0.98627824277902\\
1.8	0.981224878424855\\
1.875	0.976782044310387\\
1.95	0.971918050906458\\
2.025	0.966308953967649\\
2.1	0.962943349605707\\
2.175	0.960179048149452\\
2.25	0.954975009184941\\
2.325	0.948469536350009\\
2.4	0.942970094078387\\
2.475	0.940600389246397\\
2.55	0.94217196582285\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/traj_unbaldiscs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.29412,0.35294}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.607cm,
height=1.588cm,
at={(0cm,4.412cm)},
scale only axis,
xmin=0,
xmax=2.475,
ymin=0,
ymax=0.722920911441234,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ (rad.)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
myylabel absolute=-35pt,
ytick={0,0.3,0.6},
yticklabels={0,0.3,0.6},
xticklabels={,,}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.0750000000000002	0.011589813770958\\
0.15	0.0383538800373393\\
0.225	0.0597922775062272\\
0.3	0.069339140051861\\
0.375	0.0671114159011093\\
0.45	0.047597819232486\\
0.525	0.0243789573736222\\
0.6	0.0180996382494403\\
0.675	0.0369158987802227\\
0.75	0.0690393148637178\\
0.825	0.0948203889621335\\
0.9	0.117467020463698\\
0.975	0.147924370944174\\
1.05	0.178763415527392\\
1.125	0.197786686308191\\
1.2	0.202711298413204\\
1.275	0.204890006339043\\
1.35	0.211330839742006\\
1.425	0.215212842619692\\
1.5	0.220379383191257\\
1.575	0.232024990236257\\
1.65	0.250077199080251\\
1.725	0.287526696375056\\
1.8	0.336586899241799\\
1.95	0.412225267826844\\
2.025	0.45190871420006\\
2.1	0.474188132831617\\
2.175	0.491765282063194\\
2.25	0.523331620096422\\
2.325	0.560426907029408\\
2.4	0.59007735238116\\
2.475	0.602434092867695\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=7.607cm,
height=1.588cm,
at={(0cm,2.206cm)},
scale only axis,
xmin=0,
xmax=2.475,
ymin=-0.3,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={$u$ (rad.)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
myylabel absolute=-35pt,
xticklabels={,,},
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
0	0.167566336339688\\
0.0750000000000002	0.0796344697911655\\
0.15	-0.103856335938844\\
0.225	-0.0297669494799346\\
0.3	-0.118468201071011\\
0.375	-0.13340402948414\\
0.45	0.0458192542777116\\
0.525	0.163785559041919\\
0.6	0.196858878378043\\
0.675	0.0394135722541131\\
0.75	-0.0677730562361036\\
0.825	0.0731442226462291\\
0.9	0.0931541333631256\\
0.975	-0.0170952759599321\\
1.05	-0.0840221432371613\\
1.125	-0.0711401108793801\\
1.2	0.0570654795383145\\
1.275	0.0309661052999433\\
1.35	-0.0347173795252766\\
1.425	0.0798520682273405\\
1.5	0.0477794306403778\\
1.575	0.089680976288387\\
1.65	0.25\\
1.725	0.02038786677875\\
1.8	-0.0632188074016575\\
1.875	0.157814152733684\\
1.95	-0.0179311933153943\\
2.025	-0.123019993024508\\
2.1	0.13368772004655\\
2.175	0.15126156005547\\
2.25	0.038726033215617\\
2.325	-0.0282993953226014\\
2.4	-0.116615840879734\\
2.475	-0.107119613772479\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=7.607cm,
height=1.588cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=2.475,
xlabel style={font=\color{white!15!black}},
xlabel={time (s)},
ymin=0.931194385353933,
ymax=1.01,
ylabel style={font=\color{white!15!black}},
ylabel={$p$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
myylabel absolute=-35pt,
ytick={0.94,0.97,1},
yticklabels={0.94,0.97,1}
%xticklabels={,,}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
0.0750000000000002	0.999977612853149\\
0.15	0.999754848012883\\
0.225	0.999404253761517\\
0.3	0.999198873221258\\
0.375	0.999249512003622\\
0.45	0.999622450704475\\
0.525	0.999900947349791\\
0.6	0.999945401410197\\
0.675	0.999772884878865\\
0.75	0.999205784802593\\
0.825	0.998502189131938\\
0.9	0.997701835984615\\
0.975	0.996357051379257\\
1.05	0.994682443813208\\
1.125	0.993492812089871\\
1.2	0.993165412338707\\
1.275	0.993018018823683\\
1.35	0.992573149867571\\
1.425	0.992298429230736\\
1.5	0.991925121534041\\
1.575	0.991051521977471\\
1.65	0.989609442904889\\
1.725	0.98627824277902\\
1.8	0.981224878424855\\
1.875	0.976782044310387\\
1.95	0.971918050906458\\
2.025	0.966308953967649\\
2.1	0.962943349605707\\
2.175	0.960179048149452\\
2.25	0.954975009184941\\
2.325	0.948469536350009\\
2.4	0.942970094078387\\
2.475	0.940600389246397\\
2.55	0.94217196582285\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%
